X-ray Spectral Analysis of the Steady States of GRS 1915+105

We report on the X-ray spectral behavior within the steady states of GRS 1915+105. Our work is based on the full data set on the source obtained using the Proportional Counter Array on the Rossi X-ray Timing Explorer and 15 GHz radio data obtained using the Ryle Telescope. The steady observations within the X-ray data set naturally separated into two regions in the color-color diagram and we refer to them as steady-soft and steady-hard. GRS 1915+105 displays significant curvature in the coronal component in both the soft and hard data within the {\it RXTE}/PCA bandpass. A majority of the steady-soft observations displays a roughly constant inner disk radius (R_in), while the steady-hard observations display an evolving disk truncation which is correlated to the mass accretion rate through the disk. The disk flux and coronal flux are strongly correlated in steady-hard observations and very weakly correlated in the steady-soft observations. Within the steady-hard observations we observe two particular circumstances when there are correlations between the coronal X-ray flux and the radio flux with log slopes \eta~0.68 +/- 0.35 and \eta ~ 1.12 +/- 0.13. They are consistent with the upper and lower tracks of Gallo et al. (2012), respectively. A comparison of model parameters to the state definitions show that almost all steady-soft observations match the criteria of either thermal or steep power law state, while a large portion of the steady-hard observations match the hard state criteria when the disk fraction constraint is neglected.

==> (inline-0) <==
\begin{longtable}{@{}lcccccc}
\caption[Steady-soft and steady-hard Intervals of GRS1915+105]{Observation list} \label{obslist} \\

%\begin{table}[htb]
%\caption{Soft-steady and Hard-steady Intervals of GRS1915+105}
%\begin{tabular}{lcrrrcc}

\hline \\ Reference$^1$ & MJD$^2$ & MET$^3$ Start & MET$^3$ Stop & Exposure (s) & Type & Spectral fit$^4$ \\ \\ \hline \\
\endfirsthead

{{\tablename\ \thetable{} -- continued }} \\ \\

\hline \\ Reference$^1$ & MJD$^2$ & MET$^3$ Start & MET$^3$ Stop & Exposure (s) & Type & Spectral fit$^4$ \\ \\ \hline \\
\endhead

\\ \hline \\ Continued on next page \\ 
\endfoot

\hline \hline
\endlastfoot

0829\textunderscore a  & 50182.71652 & 71686083 & 71688931 & 2848 & soft & yes \\
0829\textunderscore b  & 50182.78550 & 71691827 & 71695107 & 3280 & soft & yes \\
0829\textunderscore c  & 50182.85309 & 71697587 & 71701027 & 3440 & soft & yes \\
0837a\textunderscore a  & 50190.58735 & 72366723 & 72368371 & 1648 & soft & no \\
0837a\textunderscore b  & 50190.65800 & 72372739 & 72374563 & 1824 & soft & yes \\
0837b\textunderscore a  & 50190.71884 & 72378019 & 72379795 & 1776 & soft & no \\
0837c\textunderscore a  & 50190.77772 & 72383379 & 72384611 & 1232 & soft & no \\
0840\textunderscore a  & 50193.44735 & 72613923 & 72615379 & 1456 & soft & no \\
0840\textunderscore b  & 50193.51680 & 72619667 & 72621635 & 1968 & soft & no \\
0840\textunderscore c  & 50193.58513 & 72625427 & 72627683 & 2256 & soft & no \\
0840\textunderscore d  & 50193.65430 & 72631187 & 72633875 & 2688 & soft & yes \\
0849\textunderscore a  & 50202.86522 & 73426547 & 73430163 & 3616 & soft & no \\
0849\textunderscore b  & 50202.93217 & 73432355 & 73435923 & 3568 & soft & no \\
0849\textunderscore c  & 50203.00522 & 73439267 & 73441635 & 2368 & soft & yes \\
0855\textunderscore a  & 50208.60374 & 73922435 & 73925891 & 3456 & soft & no \\
0855\textunderscore b  & 50208.65559 & 73928147 & 73929139 & 992 & soft & no \\
0855\textunderscore c  & 50208.67402 & 73929283 & 73931187 & 1904 & soft & no \\
0855\textunderscore d  & 50208.73328 & 73933907 & 73936803 & 2896 & soft & no \\
0864\textunderscore a  & 50217.67559 & 74706275 & 74709667 & 3392 & soft & no \\
0879\textunderscore a  & 50232.53430 & 75991427 & 75992099 & 672 & soft & yes \\
0879\textunderscore b  & 50232.55013 & 75992243 & 75994019 & 1776 & soft & yes \\
0879\textunderscore c  & 50232.60615 & 75997187 & 75998755 & 1568 & soft & yes \\
0879\textunderscore d  & 50232.62495 & 75998899 & 76000291 & 1392 & soft & yes \\
0881\textunderscore a  & 50234.48347 & 76159571 & 76160771 & 1200 & soft & yes \\
0881\textunderscore b  & 50234.54717 & 76164339 & 76167011 & 2672 & soft & yes \\
0881\textunderscore c  & 50234.61634 & 76170099 & 76173203 & 3104 & soft & yes \\
0881\textunderscore d  & 50234.68504 & 76175859 & 76179315 & 3456 & soft & yes \\
0886\textunderscore a  & 50239.48884 & 76592131 & 76593139 & 1008 & soft & yes \\
0886\textunderscore b  & 50239.55032 & 76596579 & 76599315 & 2736 & soft & yes \\
0886\textunderscore c  & 50239.61995 & 76602339 & 76605587 & 3248 & soft & yes \\
0886\textunderscore d  & 50239.68782 & 76608115 & 76611539 & 3424 & soft & yes \\
0888\textunderscore b  & 50241.48309 & 76763683 & 76766195 & 2512 & soft & yes \\
0910a\textunderscore a  & 50263.57041 & 78671523 & 78675043 & 3520 & soft & no \\
0910b\textunderscore a  & 50263.70513 & 78683283 & 78686563 & 3280 & soft & no \\
0910c\textunderscore a  & 50263.84374 & 78695827 & 78697971 & 2144 & soft & no \\
0914a\textunderscore a  & 50267.37245 & 79000067 & 79003491 & 3424 & soft & yes \\
0914b\textunderscore a  & 50267.50300 & 79011587 & 79014531 & 2944 & soft & yes \\
0922a\textunderscore a  & 50275.09309 & 79668579 & 79669107 & 528 & hard & yes \\
0922a\textunderscore b  & 50275.11550 & 79670019 & 79671539 & 1520 & hard & yes \\
0922b\textunderscore a  & 50275.24319 & 79680099 & 79683523 & 3424 & hard & yes \\
0922c\textunderscore a  & 50275.37661 & 79691619 & 79695059 & 3440 & hard & yes \\
0925\textunderscore a  & 50278.50976 & 79962483 & 79965603 & 3120 & hard & yes \\
0925\textunderscore b  & 50278.57819 & 79968227 & 79971683 & 3456 & hard & yes \\
0925\textunderscore c  & 50278.64708 & 79974355 & 79977459 & 3104 & hard & yes \\
0927\textunderscore a  & 50280.18458 & 80107475 & 80110019 & 2544 & hard & yes \\
0927\textunderscore b  & 50280.24606 & 80112339 & 80115779 & 3440 & hard & yes \\
0927\textunderscore c  & 50280.30939 & 80118099 & 80120963 & 2864 & hard & yes \\
0927\textunderscore d  & 50280.36485 & 80123859 & 80124787 & 928 & hard & yes \\
0930\textunderscore a  & 50283.51365 & 80394707 & 80398051 & 3344 & hard & yes \\
0930\textunderscore b  & 50283.58143 & 80400515 & 80403955 & 3440 & hard & yes \\
0930\textunderscore c  & 50283.64809 & 80406275 & 80409715 & 3440 & hard & yes \\
0934\textunderscore a  & 50287.45013 & 80735219 & 80737763 & 2544 & hard & yes \\
0934\textunderscore b  & 50287.51680 & 80740547 & 80743955 & 3408 & hard & yes \\
0934\textunderscore c  & 50287.58365 & 80746307 & 80749747 & 3440 & hard & yes \\
0937\textunderscore a  & 50290.59106 & 81006659 & 81009075 & 2416 & hard & yes \\
0937\textunderscore b  & 50290.65161 & 81011379 & 81014819 & 3440 & hard & yes \\
0937\textunderscore c  & 50290.71828 & 81017139 & 81020579 & 3440 & hard & yes \\
0940\textunderscore a  & 50293.78698 & 81282291 & 81285699 & 3408 & hard & yes \\
0940\textunderscore b  & 50293.85356 & 81288035 & 81291459 & 3424 & hard & yes \\
0940\textunderscore c  & 50293.91513 & 81293795 & 81296339 & 2544 & hard & yes \\
0945\textunderscore a  & 50298.53976 & 81694419 & 81694851 & 432 & hard & yes \\
0945\textunderscore b  & 50298.58921 & 81697187 & 81700627 & 3440 & hard & yes \\
0945\textunderscore c  & 50298.65587 & 81702947 & 81706387 & 3440 & hard & yes \\
0945\textunderscore d  & 50298.72263 & 81708707 & 81712163 & 3456 & hard & yes \\
0948\textunderscore a  & 50301.31856 & 81933523 & 81935923 & 2400 & hard & yes \\
0948\textunderscore b  & 50301.38735 & 81939219 & 81942115 & 2896 & hard & yes \\
0948\textunderscore c  & 50301.45578 & 81944979 & 81948179 & 3200 & hard & yes \\
0952\textunderscore a  & 50305.38976 & 82285043 & 82287907 & 2864 & hard & yes \\
0952\textunderscore b  & 50305.45911 & 82290755 & 82294179 & 3424 & hard & yes \\
0952\textunderscore c  & 50305.52680 & 82296515 & 82300115 & 3600 & hard & yes \\
0956\textunderscore a  & 50309.53013 & 82642419 & 82645987 & 3568 & hard & yes \\
0956\textunderscore b  & 50309.59680 & 82648179 & 82651747 & 3568 & hard & yes \\
0956\textunderscore c  & 50309.66717 & 82654547 & 82657539 & 2992 & hard & yes \\
0960\textunderscore a  & 50313.33337 & 82971059 & 82974547 & 3488 & hard & yes \\
0960\textunderscore b  & 50313.39995 & 82976803 & 82980307 & 3504 & hard & yes \\
0960\textunderscore c  & 50313.46680 & 82982563 & 82986099 & 3536 & hard & yes \\
0962\textunderscore a  & 50315.33874 & 83144675 & 83147459 & 2784 & hard & yes \\
0962\textunderscore b  & 50315.40124 & 83149715 & 83153219 & 3504 & hard & yes \\
0962\textunderscore d  & 50315.48504 & 83158435 & 83158979 & 544 & hard & yes \\
0967\textunderscore a  & 50320.21013 & 83565747 & 83568163 & 2416 & hard & yes \\
0967\textunderscore b  & 50320.27059 & 83570435 & 83573923 & 3488 & hard & yes \\
0967\textunderscore c  & 50320.33735 & 83576195 & 83579699 & 3504 & hard & yes \\
0971\textunderscore a  & 50324.48726 & 83936019 & 83936979 & 960 & hard & yes \\
0971\textunderscore c  & 50324.60985 & 83945683 & 83948499 & 2816 & hard & yes \\
0973\textunderscore a  & 50326.34300 & 84095331 & 84098339 & 3008 & hard & yes \\
0973\textunderscore b  & 50326.40717 & 84100659 & 84104099 & 3440 & hard & yes \\
0973\textunderscore c  & 50326.46143 & 84106483 & 84107651 & 1168 & hard & yes \\
0980\textunderscore a  & 50333.75856 & 84737027 & 84738051 & 1024 & hard & yes \\
0980\textunderscore b  & 50333.80856 & 84741235 & 84742483 & 1248 & hard & yes \\
0980\textunderscore c  & 50333.82430 & 84742627 & 84743811 & 1184 & hard & yes \\
0980\textunderscore e  & 50333.94467 & 84751907 & 84755331 & 3424 & hard & yes \\
1026a\textunderscore a  & 50379.17106 & 88659459 & 88662899 & 3440 & hard & yes \\
1026a\textunderscore b  & 50379.23772 & 88665219 & 88668659 & 3440 & hard & yes \\
1026b\textunderscore a  & 50379.50985 & 88689203 & 88691699 & 2496 & hard & yes \\
1026b\textunderscore b  & 50379.57735 & 88695107 & 88697459 & 2352 & hard & yes \\
1026b\textunderscore c  & 50379.64569 & 88701155 & 88703219 & 2064 & hard & yes \\
1026b\textunderscore d  & 50379.71374 & 88707155 & 88708979 & 1824 & hard & yes \\
1032\textunderscore a  & 50385.51254 & 89207779 & 89210387 & 2608 & hard & yes \\
1032\textunderscore b  & 50385.57967 & 89213619 & 89216147 & 2528 & hard & yes \\
1032\textunderscore c  & 50385.64671 & 89219443 & 89221907 & 2464 & hard & yes \\
1032\textunderscore d  & 50385.71347 & 89225203 & 89227683 & 2480 & hard & yes \\
1041\textunderscore a  & 50394.25171 & 89962931 & 89965363 & 2432 & hard & yes \\
1041\textunderscore b  & 50394.31226 & 89967635 & 89971123 & 3488 & hard & yes \\
1048a\textunderscore a  & 50401.11189 & 90555459 & 90558275 & 2816 & hard & yes \\
1048b\textunderscore a  & 50401.63782 & 90601571 & 90603043 & 1472 & hard & yes \\
1048b\textunderscore b  & 50401.66124 & 90603635 & 90605027 & 1392 & hard & yes \\
1048b\textunderscore c  & 50401.70319 & 90607299 & 90608611 & 1312 & hard & yes \\
1062\textunderscore a  & 50415.19124 & 91771539 & 91775107 & 3568 & hard & yes \\
1062\textunderscore b  & 50415.25078 & 91777635 & 91779299 & 1664 & hard & yes \\
1069\textunderscore a  & 50421.99597 & 92359523 & 92362979 & 3456 & hard & yes \\
1069\textunderscore b  & 50422.06235 & 92365235 & 92368739 & 3504 & hard & yes \\
1069\textunderscore c  & 50422.12559 & 92370995 & 92373907 & 2912 & hard & yes \\
1075\textunderscore a  & 50428.78587 & 92947299 & 92948499 & 1200 & hard & yes \\
1075\textunderscore b  & 50428.81050 & 92949283 & 92950771 & 1488 & hard & yes \\
1075\textunderscore c  & 50428.86569 & 92953059 & 92956531 & 3472 & hard & yes \\
1075\textunderscore d  & 50428.92865 & 92958819 & 92961651 & 2832 & hard & yes \\
1083\textunderscore a  & 50436.67522 & 93628307 & 93630771 & 2464 & hard & yes \\
1083\textunderscore b  & 50436.72337 & 93633107 & 93634291 & 1184 & hard & yes \\
1083\textunderscore c  & 50436.74402 & 93634435 & 93636531 & 2096 & hard & yes \\
1083\textunderscore d  & 50436.79226 & 93638867 & 93640435 & 1568 & hard & yes \\
1083\textunderscore e  & 50436.81291 & 93640579 & 93642291 & 1712 & hard & yes \\
1088\textunderscore a  & 50441.93448 & 94082643 & 94085235 & 2592 & hard & yes \\
1088\textunderscore b  & 50442.00171 & 94088387 & 94091107 & 2720 & hard & yes \\
1088\textunderscore c  & 50442.05652 & 94094147 & 94094819 & 672 & hard & yes \\
1089\textunderscore a  & 50442.13911 & 94099907 & 94103331 & 3424 & hard & yes \\
1095\textunderscore a  & 50448.28976 & 94632531 & 94633539 & 1008 & hard & yes \\
1095\textunderscore b  & 50448.34217 & 94635827 & 94639299 & 3472 & hard & yes \\
1095\textunderscore c  & 50448.40911 & 94641635 & 94645059 & 3424 & hard & yes \\
1103\textunderscore a  & 50456.01097 & 95298595 & 95301699 & 3104 & hard & yes \\
1103\textunderscore b  & 50456.07893 & 95304275 & 95307763 & 3488 & hard & yes \\
1103\textunderscore c  & 50456.14569 & 95310035 & 95313539 & 3504 & hard & yes \\
1109\textunderscore a  & 50462.08272 & 95823011 & 95826483 & 3472 & hard & yes \\
1118\textunderscore a  & 50471.08921 & 96601155 & 96604659 & 3504 & hard & yes \\
1118\textunderscore c  & 50471.16967 & 96609283 & 96610435 & 1152 & hard & yes \\
1118\textunderscore d  & 50471.22698 & 96613427 & 96616195 & 2768 & hard & yes \\
1124\textunderscore b  & 50477.95948 & 97194755 & 97198243 & 3488 & hard & yes \\
1124\textunderscore c  & 50478.02226 & 97200515 & 97203331 & 2816 & hard & yes \\
1124\textunderscore d  & 50478.04291 & 97203411 & 97204003 & 592 & hard & yes \\
1127\textunderscore a  & 50480.89754 & 97448931 & 97451763 & 2832 & hard & yes \\
1127\textunderscore b  & 50480.96069 & 97454083 & 97457523 & 3440 & hard & yes \\
1127\textunderscore c  & 50481.02754 & 97459843 & 97463315 & 3472 & hard & yes \\
1148\textunderscore a  & 50501.90309 & 99263667 & 99266787 & 3120 & hard & yes \\
1159\textunderscore a  & 50512.90911 & 100214403 & 100217891 & 3488 & hard & yes \\
1164\textunderscore c  & 50517.17884 & 100584531 & 100585571 & 1040 & hard & yes \\
1172\textunderscore a  & 50524.93069 & 101254179 & 101255443 & 1264 & hard & yes \\
1181\textunderscore a  & 50534.92356 & 102116579 & 102119811 & 3232 & hard & yes \\
1204\textunderscore c  & 50557.59309 & 104075683 & 104078003 & 2320 & hard & yes \\
1208\textunderscore a  & 50561.14226 & 104382467 & 104384515 & 2048 & hard & yes \\
1208\textunderscore c  & 50561.21235 & 104388819 & 104390275 & 1456 & hard & yes \\
1210\textunderscore a  & 50563.59837 & 104594611 & 104596787 & 2176 & hard & yes \\
1210\textunderscore b  & 50563.66467 & 104600019 & 104602835 & 2816 & hard & yes \\
1210\textunderscore e  & 50563.85995 & 104617299 & 104619299 & 2000 & hard & yes \\
1215\textunderscore a  & 50568.94865 & 105057299 & 105058627 & 1328 & hard & yes \\
1216\textunderscore a  & 50569.46171 & 105101411 & 105103171 & 1760 & hard & yes \\
1223\textunderscore a  & 50576.68615 & 105725523 & 105727443 & 1920 & hard & yes \\
1230b\textunderscore a  & 50583.22624 & 106290995 & 106292099 & 1104 & hard & yes \\
1230c\textunderscore c  & 50583.56208 & 106320115 & 106321011 & 896 & hard & yes \\
1230c\textunderscore d  & 50583.61013 & 106323283 & 106326147 & 2864 & hard & yes \\
1230c\textunderscore f  & 50583.74708 & 106334803 & 106338291 & 3488 & hard & yes \\
1236\textunderscore a  & 50589.49689 & 106832819 & 106833843 & 1024 & hard & yes \\
1236\textunderscore b  & 50589.54884 & 106836163 & 106839475 & 3312 & hard & yes \\
1243\textunderscore a  & 50596.20245 & 107412435 & 107412947 & 512 & hard & yes \\
1293a\textunderscore a  & 50646.31717 & 111741539 & 111743667 & 2128 & soft & yes \\
1293b\textunderscore a  & 50646.39180 & 111748675 & 111749427 & 752 & soft & yes \\
1293b\textunderscore b  & 50646.44448 & 111751987 & 111755219 & 3232 & soft & yes \\
1293b\textunderscore c  & 50646.51032 & 111757763 & 111760819 & 3056 & soft & no \\
1293b\textunderscore d  & 50646.56754 & 111763523 & 111764947 & 1424 & soft & no \\
1296\textunderscore a  & 50649.44328 & 112011379 & 112014019 & 2640 & soft & no \\
1296\textunderscore b  & 50649.51171 & 112017155 & 112020067 & 2912 & soft & no \\
1301\textunderscore a  & 50654.04717 & 112408787 & 112412163 & 3376 & soft & no \\
1301\textunderscore c  & 50654.12217 & 112415987 & 112417923 & 1936 & soft & no \\
1305\textunderscore a  & 50658.52263 & 112796147 & 112798163 & 2016 & soft & no \\
1355a\textunderscore a  & 50708.07152 & 117077411 & 117078947 & 1536 & hard & yes \\
1355a\textunderscore j  & 50708.60735 & 117122915 & 117126035 & 3120 & hard & yes \\
1355b\textunderscore a  & 50708.67411 & 117128691 & 117131795 & 3104 & hard & yes \\
1355b\textunderscore b  & 50708.74069 & 117134435 & 117137555 & 3120 & hard & yes \\
1355b\textunderscore c  & 50708.80569 & 117139907 & 117143315 & 3408 & hard & yes \\
1355b\textunderscore d  & 50708.87235 & 117145667 & 117149075 & 3408 & hard & yes \\
1355b\textunderscore e  & 50708.93902 & 117151427 & 117154835 & 3408 & hard & yes \\
1355b\textunderscore f  & 50708.99856 & 117157299 & 117159251 & 1952 & hard & yes \\
1356\textunderscore e  & 50709.40587 & 117191747 & 117195187 & 3440 & hard & yes \\
1356\textunderscore f  & 50709.47513 & 117197955 & 117200947 & 2992 & hard & yes \\
1356\textunderscore g  & 50709.54097 & 117203571 & 117206707 & 3136 & hard & yes \\
1357\textunderscore a  & 50710.00680 & 117244995 & 117245779 & 784 & hard & yes \\
1367\textunderscore a  & 50720.61022 & 118159827 & 118163219 & 3392 & hard & yes \\
1371\textunderscore a  & 50724.86309 & 118528723 & 118529219 & 496 & hard & yes \\
1371\textunderscore c  & 50724.99809 & 118540051 & 118541219 & 1168 & hard & yes \\
1373\textunderscore a  & 50726.35809 & 118657443 & 118658835 & 1392 & hard & yes \\
1374\textunderscore a  & 50727.49513 & 118755955 & 118756803 & 848 & hard & yes \\
1374\textunderscore b  & 50727.54606 & 118758995 & 118762563 & 3568 & hard & yes \\
1375\textunderscore a  & 50728.42809 & 118836467 & 118837507 & 1040 & hard & yes \\
1375\textunderscore b  & 50728.47976 & 118839699 & 118843203 & 3504 & hard & yes \\
1376\textunderscore a  & 50729.34772 & 118914675 & 118918211 & 3536 & hard & yes \\
1376\textunderscore b  & 50729.40800 & 118920899 & 118922403 & 1504 & hard & yes \\
1377\textunderscore a  & 50730.41504 & 119006899 & 119010419 & 3520 & hard & yes \\
1382\textunderscore a  & 50735.55828 & 119452067 & 119454003 & 1936 & hard & yes \\
1384\textunderscore a  & 50737.42208 & 119612547 & 119615587 & 3040 & hard & yes \\
1384\textunderscore b  & 50737.48847 & 119618739 & 119620867 & 2128 & hard & yes \\
1390\textunderscore a  & 50743.30134 & 120121427 & 120122643 & 1216 & hard & yes \\
1390\textunderscore b  & 50743.35615 & 120125139 & 120128403 & 3264 & hard & yes \\
1390\textunderscore c  & 50743.42532 & 120131331 & 120134163 & 2832 & hard & yes \\
1390\textunderscore d  & 50743.49365 & 120137443 & 120139859 & 2416 & hard & yes \\
1393\textunderscore a  & 50746.28958 & 120378531 & 120381907 & 3376 & hard & yes \\
1393\textunderscore b  & 50746.35763 & 120384531 & 120387667 & 3136 & hard & yes \\
1393\textunderscore c  & 50746.42634 & 120390643 & 120393427 & 2784 & hard & yes \\
1393\textunderscore d  & 50746.49411 & 120396595 & 120399187 & 2592 & hard & yes \\
1393\textunderscore e  & 50746.56319 & 120402771 & 120404947 & 2176 & hard & yes \\
1393\textunderscore f  & 50746.62745 & 120408643 & 120410179 & 1536 & hard & yes \\
1403\textunderscore b  & 50756.48384 & 121260755 & 121261251 & 496 & soft & no \\
1410\textunderscore b  & 50763.29541 & 121847795 & 121851251 & 3456 & soft & no \\
1416\textunderscore a  & 50769.23985 & 122362179 & 122364067 & 1888 & soft & no \\
1416\textunderscore b  & 50769.29939 & 122366707 & 122369827 & 3120 & soft & no \\
1416\textunderscore c  & 50769.36606 & 122372467 & 122375587 & 3120 & soft & no \\
1421\textunderscore a  & 50774.23782 & 122793715 & 122796179 & 2464 & soft & no \\
1421\textunderscore b  & 50774.30152 & 122798963 & 122801939 & 2976 & soft & no \\
1421\textunderscore c  & 50774.36819 & 122804723 & 122807699 & 2976 & soft & no \\
1429\textunderscore a  & 50782.03022 & 123466995 & 123469427 & 2432 & soft & no \\
1438\textunderscore a  & 50791.18541 & 124258435 & 124260003 & 1568 & soft & no \\
1438\textunderscore b  & 50791.23208 & 124262259 & 124264243 & 1984 & soft & no \\
1438\textunderscore c  & 50791.24967 & 124264387 & 124265155 & 768 & soft & no \\
1483\textunderscore a  & 50836.92745 & 128210739 & 128211923 & 1184 & soft & yes \\
1483\textunderscore b  & 50836.98439 & 128214947 & 128217555 & 2608 & soft & yes \\
1486\textunderscore a  & 50839.78476 & 128457491 & 128458915 & 1424 & soft & yes \\
1486\textunderscore b  & 50839.85374 & 128463267 & 128465059 & 1792 & soft & yes \\
1490\textunderscore a  & 50843.12643 & 128745187 & 128748659 & 3472 & soft & yes \\
1490\textunderscore b  & 50843.19226 & 128751827 & 128753395 & 1568 & soft & yes \\
1494\textunderscore a  & 50847.71708 & 129142771 & 129144339 & 1568 & soft & yes \\
1494\textunderscore b  & 50847.74143 & 129145123 & 129146195 & 1072 & soft & yes \\
1494\textunderscore c  & 50847.79430 & 129148483 & 129151971 & 3488 & soft & yes \\
1498\textunderscore a  & 50851.12569 & 129437267 & 129438851 & 1584 & soft & no \\
1498\textunderscore b  & 50851.14245 & 129438995 & 129440019 & 1024 & soft & no \\
1498\textunderscore c  & 50851.20013 & 129443203 & 129445779 & 2576 & soft & no \\
1502\textunderscore b  & 50855.20097 & 129788867 & 129791459 & 2592 & soft & no \\
1503a\textunderscore a  & 50856.06485 & 129863267 & 129866339 & 3072 & soft & no \\
1503b\textunderscore a  & 50856.79615 & 129926259 & 129929715 & 3456 & soft & no \\
1503b\textunderscore b  & 50856.85059 & 129932019 & 129933363 & 1344 & soft & no \\
1504\textunderscore a  & 50857.01337 & 129946499 & 129947011 & 512 & soft & yes \\
1504\textunderscore b  & 50857.06467 & 129949603 & 129952771 & 3168 & soft & yes \\
1506\textunderscore a  & 50859.00782 & 130118307 & 130119843 & 1536 & soft & no \\
1506\textunderscore b  & 50859.06448 & 130122339 & 130125603 & 3264 & soft & no \\
1507\textunderscore a  & 50860.87087 & 130279299 & 130280787 & 1488 & soft & no \\
1507\textunderscore c  & 50860.99745 & 130289267 & 130292691 & 3424 & soft & no \\
1507\textunderscore d  & 50861.06522 & 130295203 & 130298467 & 3264 & soft & no \\
1508\textunderscore a  & 50861.79504 & 130358451 & 130361331 & 2880 & soft & no \\
1508\textunderscore b  & 50861.86143 & 130364147 & 130367107 & 2960 & soft & yes \\
1508\textunderscore c  & 50861.92948 & 130369907 & 130373107 & 3200 & soft & yes \\
1508\textunderscore d  & 50861.99772 & 130375667 & 130379139 & 3472 & soft & yes \\
1508\textunderscore e  & 50862.05958 & 130381667 & 130383827 & 2160 & soft & yes \\
1510\textunderscore a  & 50862.99865 & 130462195 & 130465571 & 3376 & soft & no \\
1510\textunderscore b  & 50863.06597 & 130468067 & 130471331 & 3264 & soft & yes \\
1510\textunderscore c  & 50863.13402 & 130474067 & 130477091 & 3024 & soft & yes \\
1510\textunderscore d  & 50863.20171 & 130480003 & 130482851 & 2848 & soft & yes \\
1511a\textunderscore a  & 50864.87059 & 130624931 & 130626307 & 1376 & soft & no \\
1511b\textunderscore a  & 50864.93754 & 130630227 & 130632579 & 2352 & soft & no \\
1518\textunderscore a  & 50871.80374 & 131223907 & 131225379 & 1472 & soft & yes \\
1518\textunderscore b  & 50871.86495 & 131228435 & 131231427 & 2992 & soft & yes \\
1529\textunderscore a  & 50882.86939 & 132179075 & 132182355 & 3280 & soft & no \\
1529\textunderscore b  & 50882.92532 & 132184787 & 132186307 & 1520 & soft & no \\
1534\textunderscore a  & 50887.07208 & 132542083 & 132545571 & 3488 & soft & yes \\
1534\textunderscore b  & 50887.12597 & 132547843 & 132549123 & 1280 & soft & yes \\
1542\textunderscore a  & 50895.88597 & 133304451 & 133306243 & 1792 & soft & yes \\
1542\textunderscore b  & 50895.94254 & 133308467 & 133312003 & 3536 & soft & yes \\
1548\textunderscore a  & 50901.68124 & 133804675 & 133807443 & 2768 & soft & yes \\
1554\textunderscore a  & 50907.74495 & 134328259 & 134331667 & 3408 & hard & yes \\
1554\textunderscore b  & 50907.81115 & 134333987 & 134337379 & 3392 & hard & yes \\
1554\textunderscore c  & 50907.87874 & 134339859 & 134343187 & 3328 & hard & yes \\
1554\textunderscore d  & 50907.94754 & 134345987 & 134348947 & 2960 & hard & yes \\
1554\textunderscore e  & 50908.01522 & 134351923 & 134354707 & 2784 & hard & yes \\
1554\textunderscore f  & 50908.08097 & 134358099 & 134359891 & 1792 & hard & yes \\
1556\textunderscore a  & 50909.88874 & 134514339 & 134516035 & 1696 & hard & yes \\
1556\textunderscore b  & 50909.94226 & 134518611 & 134521011 & 2400 & hard & yes \\
1559\textunderscore a  & 50912.89152 & 134773955 & 134775299 & 1344 & hard & yes \\
1559\textunderscore b  & 50912.94782 & 134777923 & 134781059 & 3136 & hard & yes \\
1560\textunderscore a  & 50913.01726 & 134784163 & 134786819 & 2656 & hard & yes \\
1561\textunderscore a  & 50914.39967 & 134904387 & 134905475 & 1088 & hard & yes \\
1561\textunderscore b  & 50914.41976 & 134905619 & 134907715 & 2096 & hard & yes \\
1570\textunderscore a  & 50923.28161 & 135670611 & 135674051 & 3440 & hard & yes \\
1572\textunderscore a  & 50925.89374 & 135897315 & 135898723 & 1408 & hard & yes \\
1572\textunderscore b  & 50925.94680 & 135901059 & 135904147 & 3088 & hard & yes \\
1578\textunderscore a  & 50931.68763 & 136397811 & 136399411 & 1600 & hard & yes \\
1578\textunderscore b  & 50931.75809 & 136403907 & 136405491 & 1584 & hard & yes \\
1585\textunderscore a  & 50938.90059 & 137021443 & 137022179 & 736 & hard & yes \\
1585\textunderscore b  & 50938.95541 & 137025155 & 137027939 & 2784 & hard & yes \\
1591\textunderscore a  & 50944.95967 & 137544051 & 137546579 & 2528 & hard & yes \\
1592a\textunderscore a  & 50945.02976 & 137550403 & 137552339 & 1936 & hard & yes \\
1592b\textunderscore a  & 50945.09893 & 137556595 & 137558099 & 1504 & hard & yes \\
1592c\textunderscore a  & 50945.16671 & 137562547 & 137563859 & 1312 & hard & yes \\
1599\textunderscore a  & 50952.62217 & 138205603 & 138209107 & 3504 & hard & yes \\
1604\textunderscore a  & 50957.82606 & 138655523 & 138658419 & 2896 & hard & yes \\
1611\textunderscore a  & 50964.81948 & 139260323 & 139262083 & 1760 & hard & yes \\
1622\textunderscore a  & 50975.35041 & 140170067 & 140172083 & 2016 & hard & yes \\
1622\textunderscore b  & 50975.41939 & 140176243 & 140177827 & 1584 & hard & yes \\
1622\textunderscore c  & 50975.48606 & 140181587 & 140184003 & 2416 & hard & yes \\
1627\textunderscore a  & 50980.77097 & 140638723 & 140640099 & 1376 & hard & yes \\
1627\textunderscore b  & 50980.82578 & 140642435 & 140645859 & 3424 & hard & yes \\
1638a\textunderscore a  & 50991.62735 & 141575651 & 141579155 & 3504 & hard & yes \\
1638b\textunderscore a  & 50991.70115 & 141582643 & 141584915 & 2272 & hard & yes \\
1649a\textunderscore a  & 51002.17930 & 142488675 & 142489507 & 832 & hard & yes \\
1649b\textunderscore a  & 51002.21689 & 142491827 & 142492851 & 1024 & hard & yes \\
1649b\textunderscore b  & 51002.44291 & 142511187 & 142512547 & 1360 & hard & yes \\
1650a\textunderscore a  & 51003.17902 & 142575011 & 142575923 & 912 & hard & yes \\
1650b\textunderscore a  & 51003.21726 & 142578227 & 142579315 & 1088 & hard & yes \\
1650b\textunderscore b  & 51003.44300 & 142597587 & 142598963 & 1376 & hard & yes \\
1651a\textunderscore a  & 51004.17958 & 142661491 & 142662339 & 848 & hard & yes \\
1651b\textunderscore g  & 51004.42624 & 142681907 & 142684547 & 2640 & hard & yes \\
1651b\textunderscore h  & 51004.44717 & 142684691 & 142685379 & 688 & hard & yes \\
1651b\textunderscore i  & 51004.49198 & 142687667 & 142690147 & 2480 & hard & yes \\
1652\textunderscore a  & 51005.24597 & 142753603 & 142754499 & 896 & hard & yes \\
1652\textunderscore b  & 51005.28689 & 142756787 & 142758387 & 1600 & hard & yes \\
1652\textunderscore c  & 51005.31226 & 142759299 & 142760259 & 960 & hard & yes \\
1652\textunderscore d  & 51005.36439 & 142762547 & 142766019 & 3472 & hard & yes \\
1652\textunderscore e  & 51005.43106 & 142768307 & 142771779 & 3472 & hard & yes \\
1652\textunderscore f  & 51005.49772 & 142774067 & 142777539 & 3472 & hard & yes \\
1653a\textunderscore a  & 51006.17847 & 142834099 & 142835139 & 1040 & hard & yes \\
1653b\textunderscore a  & 51006.21828 & 142837475 & 142838643 & 1168 & hard & yes \\
1653b\textunderscore b  & 51006.24495 & 142839827 & 142840899 & 1072 & hard & yes \\
1653b\textunderscore c  & 51006.28698 & 142843187 & 142844803 & 1616 & hard & yes \\
1653b\textunderscore d  & 51006.31161 & 142845587 & 142846659 & 1072 & hard & yes \\
1653b\textunderscore e  & 51006.36439 & 142848947 & 142852419 & 3472 & hard & yes \\
1653b\textunderscore g  & 51006.49161 & 142860467 & 142862883 & 2416 & hard & yes \\
1655a\textunderscore a  & 51008.90671 & 143069379 & 143071299 & 1920 & hard & yes \\
1655b\textunderscore a  & 51008.97513 & 143075443 & 143077059 & 1616 & hard & yes \\
1664\textunderscore a  & 51017.76911 & 143834707 & 143837395 & 2688 & hard & yes \\
1700\textunderscore a  & 51053.71087 & 146940403 & 146942435 & 2032 & hard & yes \\
1703\textunderscore a  & 51056.77837 & 147205507 & 147207395 & 1888 & hard & yes \\
1714\textunderscore a  & 51067.64050 & 148143683 & 148146195 & 2512 & hard & yes \\
1714\textunderscore b  & 51067.70865 & 148149699 & 148151955 & 2256 & hard & yes \\
1718\textunderscore a  & 51071.90791 & 148513059 & 148514227 & 1168 & hard & yes \\
1718\textunderscore b  & 51071.96726 & 148517139 & 148520403 & 3264 & hard & yes \\
1725\textunderscore b  & 51078.02411 & 149041299 & 149042867 & 1568 & hard & yes \\
1728\textunderscore a  & 51081.83504 & 149369651 & 149373043 & 3392 & hard & yes \\
1728\textunderscore b  & 51081.89309 & 149375379 & 149377347 & 1968 & hard & yes \\
1736\textunderscore a  & 51089.71606 & 150051907 & 150052627 & 720 & hard & yes \\
1736\textunderscore b  & 51089.75430 & 150054947 & 150056195 & 1248 & hard & yes \\
1736\textunderscore c  & 51089.78087 & 150057347 & 150058387 & 1040 & hard & yes \\
1736\textunderscore d  & 51089.82087 & 150060707 & 150061939 & 1232 & hard & yes \\
1743\textunderscore a  & 51096.36865 & 150625475 & 150628627 & 3152 & hard & yes \\
1812a\textunderscore a  & 51165.70319 & 156617107 & 156618003 & 896 & hard & yes \\
1812b\textunderscore a  & 51165.81374 & 156626851 & 156627363 & 512 & hard & yes \\
1813\textunderscore a  & 51166.15087 & 156655571 & 156656899 & 1328 & hard & yes \\
1813\textunderscore b  & 51166.16948 & 156657363 & 156658323 & 960 & hard & yes \\
1813\textunderscore c  & 51166.22430 & 156661075 & 156664083 & 3008 & hard & yes \\
1820\textunderscore a  & 51173.67254 & 157305795 & 157306419 & 624 & hard & yes \\
1820\textunderscore b  & 51173.69384 & 157307027 & 157308867 & 1840 & hard & yes \\
1820\textunderscore c  & 51173.74587 & 157311539 & 157313347 & 1808 & hard & yes \\
1826\textunderscore a  & 51179.07328 & 157772019 & 157773443 & 1424 & hard & yes \\
1826\textunderscore b  & 51179.09347 & 157773587 & 157775363 & 1776 & hard & yes \\
1826\textunderscore c  & 51179.15097 & 157777715 & 157781171 & 3456 & hard & yes \\
1826\textunderscore d  & 51179.21902 & 157783731 & 157786915 & 3184 & hard & yes \\
1833\textunderscore a  & 51186.08717 & 158377475 & 158379987 & 2512 & hard & yes \\
1833\textunderscore b  & 51186.14837 & 158382291 & 158385747 & 3456 & hard & yes \\
1833\textunderscore c  & 51186.21495 & 158388035 & 158391507 & 3472 & hard & yes \\
1841\textunderscore a  & 51194.01022 & 159061667 & 159064899 & 3232 & hard & yes \\
1841\textunderscore b  & 51194.07809 & 159067427 & 159070867 & 3440 & hard & yes \\
1841\textunderscore c  & 51194.14467 & 159073187 & 159076611 & 3424 & hard & yes \\
1849\textunderscore a  & 51202.93828 & 159833155 & 159836179 & 3024 & hard & yes \\
1862\textunderscore d  & 51215.34717 & 160905859 & 160907731 & 1872 & hard & yes \\
1868\textunderscore a  & 51221.07041 & 161399747 & 161402819 & 3072 & hard & yes \\
1868\textunderscore c  & 51221.20661 & 161411763 & 161414339 & 2576 & hard & yes \\
1868\textunderscore d  & 51221.27559 & 161417939 & 161420083 & 2144 & hard & yes \\
1911\textunderscore a  & 51264.92347 & 165189459 & 165190915 & 1456 & hard & yes \\
1911\textunderscore b  & 51264.97837 & 165193187 & 165196675 & 3488 & hard & yes \\
1946b\textunderscore c  & 51299.23291 & 168153939 & 168155107 & 1168 & soft & yes \\
1946c\textunderscore a  & 51299.83078 & 168205411 & 168206947 & 1536 & soft & yes \\
1946c\textunderscore b  & 51299.88634 & 168209267 & 168212691 & 3424 & soft & yes \\
1970\textunderscore a  & 51323.66939 & 170264147 & 170267523 & 3376 & hard & yes \\
1970\textunderscore b  & 51323.72467 & 170269907 & 170271315 & 1408 & hard & yes \\
1972\textunderscore a  & 51325.07772 & 170386563 & 170388467 & 1904 & hard & yes \\
1972\textunderscore b  & 51325.14671 & 170392723 & 170394227 & 1504 & hard & yes \\
1972\textunderscore c  & 51325.21476 & 170398723 & 170399987 & 1264 & hard & yes \\
1972\textunderscore d  & 51325.25226 & 170402259 & 170402931 & 672 & hard & yes \\
1972\textunderscore e  & 51325.28097 & 170404419 & 170405731 & 1312 & hard & yes \\
1978\textunderscore a  & 51331.39643 & 170931747 & 170935155 & 3408 & hard & yes \\
1978\textunderscore b  & 51331.46272 & 170937459 & 170940899 & 3440 & hard & yes \\
1978\textunderscore c  & 51331.52948 & 170943219 & 170946675 & 3456 & hard & yes \\
1979\textunderscore a  & 51332.00319 & 170984803 & 170986947 & 2144 & hard & yes \\
1979\textunderscore b  & 51332.07059 & 170990691 & 170992707 & 2016 & hard & yes \\
1979\textunderscore c  & 51332.13754 & 170996499 & 170998467 & 1968 & hard & yes \\
1979\textunderscore d  & 51332.20384 & 171002211 & 171004211 & 2000 & hard & yes \\
1983\textunderscore a  & 51336.06495 & 171335635 & 171337987 & 2352 & hard & yes \\
1983\textunderscore b  & 51336.13217 & 171341491 & 171343747 & 2256 & hard & yes \\
1983\textunderscore c  & 51336.19198 & 171346067 & 171349507 & 3440 & hard & yes \\
2003\textunderscore a  & 51356.22911 & 173078499 & 173079491 & 992 & hard & yes \\
2003\textunderscore b  & 51356.29865 & 173084259 & 173085747 & 1488 & hard & yes \\
2003\textunderscore c  & 51356.36708 & 173090019 & 173091811 & 1792 & hard & yes \\
2003\textunderscore d  & 51356.43661 & 173095779 & 173098067 & 2288 & hard & yes \\
2004\textunderscore a  & 51357.22809 & 173164851 & 173165763 & 912 & hard & yes \\
2004\textunderscore b  & 51357.29791 & 173170595 & 173172083 & 1488 & hard & yes \\
2004\textunderscore c  & 51357.36671 & 173176355 & 173178211 & 1856 & hard & yes \\
2004\textunderscore d  & 51357.43550 & 173182115 & 173184339 & 2224 & hard & yes \\
2005\textunderscore a  & 51358.22550 & 173250851 & 173252115 & 1264 & hard & yes \\
2005\textunderscore b  & 51358.29476 & 173256627 & 173258307 & 1680 & hard & yes \\
2005\textunderscore c  & 51358.36430 & 173262387 & 173264563 & 2176 & hard & yes \\
2005\textunderscore d  & 51358.43282 & 173268115 & 173270675 & 2560 & hard & yes \\
2006\textunderscore a  & 51359.22476 & 173337171 & 173338467 & 1296 & hard & yes \\
2006\textunderscore b  & 51359.29402 & 173342963 & 173344643 & 1680 & hard & yes \\
2006\textunderscore c  & 51359.36291 & 173348723 & 173350787 & 2064 & hard & yes \\
2006\textunderscore d  & 51359.43217 & 173354451 & 173357027 & 2576 & hard & yes \\
2008\textunderscore a  & 51361.91171 & 173569059 & 173570883 & 1824 & hard & yes \\
2008\textunderscore b  & 51361.98208 & 173575427 & 173576675 & 1248 & hard & yes \\
2009\textunderscore a  & 51362.05059 & 173581539 & 173582403 & 864 & hard & yes \\
2009\textunderscore b  & 51362.08402 & 173584611 & 173585107 & 496 & hard & yes \\
2009\textunderscore c  & 51362.11884 & 173587539 & 173588195 & 656 & hard & yes \\
2014\textunderscore a  & 51367.28745 & 174033603 & 174035267 & 1664 & hard & yes \\
2014\textunderscore b  & 51367.35652 & 174039347 & 174041459 & 2112 & hard & yes \\
2014\textunderscore c  & 51367.41902 & 174045107 & 174046499 & 1392 & hard & yes \\
2014\textunderscore d  & 51367.43374 & 174046547 & 174047603 & 1056 & hard & yes \\
2014\textunderscore e  & 51367.49828 & 174050867 & 174054435 & 3568 & hard & yes \\
2014\textunderscore f  & 51367.56485 & 174056627 & 174060179 & 3552 & hard & yes \\
2016\textunderscore a  & 51369.90652 & 174259843 & 174261603 & 1760 & hard & yes \\
2016\textunderscore b  & 51369.97458 & 174265843 & 174267363 & 1520 & hard & yes \\
2017\textunderscore a  & 51370.04328 & 174271955 & 174273123 & 1168 & hard & yes \\
2017\textunderscore b  & 51370.07865 & 174275331 & 174275859 & 528 & hard & yes \\
2017\textunderscore c  & 51370.11059 & 174277843 & 174278867 & 1024 & hard & yes \\
2017\textunderscore d  & 51370.14698 & 174281075 & 174281923 & 848 & hard & yes \\
2073\textunderscore c  & 51426.91597 & 179185731 & 179186947 & 1216 & soft & yes \\
2087\textunderscore a  & 51440.62347 & 180369347 & 180371987 & 2640 & soft & yes \\
2087\textunderscore b  & 51440.69069 & 180375219 & 180377731 & 2512 & soft & yes \\
2094\textunderscore a  & 51447.74550 & 180984483 & 180987539 & 3056 & soft & yes \\
2094\textunderscore b  & 51447.81004 & 180989875 & 180993299 & 3424 & soft & no \\
2094\textunderscore c  & 51447.87652 & 180995619 & 180999043 & 3424 & soft & no \\
2100\textunderscore a  & 51453.73578 & 181501891 & 181505251 & 3360 & soft & yes \\
2100\textunderscore b  & 51453.80235 & 181507651 & 181510995 & 3344 & soft & yes \\
2117\textunderscore b  & 51470.45115 & 182946371 & 182949187 & 2816 & soft & no \\
2117\textunderscore c  & 51470.51828 & 182952227 & 182954931 & 2704 & soft & no \\
2144\textunderscore d  & 51497.74013 & 185304099 & 185306995 & 2896 & hard & yes \\
2160\textunderscore e  & 51513.69902 & 186683923 & 186684867 & 944 & hard & yes \\
2165\textunderscore a  & 51518.51411 & 187099779 & 187101059 & 1280 & hard & yes \\
2165\textunderscore b  & 51518.58467 & 187106147 & 187106883 & 736 & hard & yes \\
2165\textunderscore c  & 51518.62180 & 187109507 & 187109939 & 432 & hard & yes \\
2165\textunderscore d  & 51518.65374 & 187112259 & 187112707 & 448 & hard & yes \\
2165\textunderscore e  & 51518.68921 & 187115267 & 187115827 & 560 & hard & yes \\
2172\textunderscore a  & 51525.50402 & 187703779 & 187704915 & 1136 & hard & yes \\
2172\textunderscore b  & 51525.57134 & 187709715 & 187710611 & 896 & hard & yes \\
2172\textunderscore c  & 51525.63995 & 187715811 & 187716371 & 560 & hard & yes \\
2172\textunderscore d  & 51525.67800 & 187719011 & 187719747 & 736 & hard & yes \\
2180\textunderscore a  & 51533.49022 & 188393507 & 188395203 & 1696 & hard & yes \\
2180\textunderscore b  & 51533.55828 & 188399443 & 188401027 & 1584 & hard & yes \\
2180\textunderscore c  & 51533.62680 & 188405523 & 188406787 & 1264 & hard & yes \\
2187\textunderscore a  & 51540.47624 & 188997011 & 188998883 & 1872 & hard & yes \\
2187\textunderscore b  & 51540.54309 & 189002819 & 189004627 & 1808 & hard & yes \\
2187\textunderscore c  & 51540.61004 & 189008643 & 189010371 & 1728 & hard & yes \\
2187\textunderscore d  & 51540.65078 & 189012707 & 189013347 & 640 & hard & yes \\
2187\textunderscore e  & 51540.66976 & 189014387 & 189014947 & 560 & hard & yes \\
2189\textunderscore a  & 51542.53893 & 189175235 & 189177091 & 1856 & hard & yes \\
2189\textunderscore b  & 51542.60485 & 189180899 & 189182819 & 1920 & hard & yes \\
2189\textunderscore c  & 51542.71828 & 189190915 & 189192403 & 1488 & hard & yes \\
2189\textunderscore d  & 51542.79615 & 189196675 & 189200099 & 3424 & hard & yes \\
2193\textunderscore a  & 51546.46161 & 189513875 & 189516291 & 2416 & hard & yes \\
2193\textunderscore b  & 51546.52809 & 189519651 & 189522003 & 2352 & hard & yes \\
2193\textunderscore c  & 51546.59495 & 189525443 & 189527763 & 2320 & hard & yes \\
2203\textunderscore a  & 51556.43652 & 190375219 & 190378611 & 3392 & hard & yes \\
2203\textunderscore b  & 51556.50309 & 190380947 & 190384387 & 3440 & hard & yes \\
2203\textunderscore c  & 51556.56939 & 190386707 & 190390083 & 3376 & hard & yes \\
2207\textunderscore a  & 51560.43245 & 190720803 & 190723523 & 2720 & hard & yes \\
2207\textunderscore b  & 51560.49559 & 190725971 & 190729267 & 3296 & hard & yes \\
2207\textunderscore c  & 51560.55124 & 190731731 & 190733123 & 1392 & hard & yes \\
2207\textunderscore d  & 51560.57809 & 190734467 & 190735027 & 560 & hard & yes \\
2214\textunderscore a  & 51567.35541 & 191319267 & 191321347 & 2080 & hard & yes \\
2214\textunderscore b  & 51567.39948 & 191323747 & 191324483 & 736 & hard & yes \\
2214\textunderscore c  & 51567.42634 & 191325763 & 191327107 & 1344 & hard & yes \\
2214\textunderscore d  & 51567.46597 & 191329491 & 191330227 & 736 & hard & yes \\
2214\textunderscore e  & 51567.49680 & 191332179 & 191332867 & 688 & hard & yes \\
2214\textunderscore f  & 51567.53272 & 191335251 & 191336003 & 752 & hard & yes \\
2221\textunderscore a  & 51574.34587 & 191923507 & 191925059 & 1552 & hard & yes \\
2221\textunderscore b  & 51574.41485 & 191929683 & 191930803 & 1120 & hard & yes \\
2221\textunderscore c  & 51574.48309 & 191935747 & 191936531 & 784 & hard & yes \\
2228\textunderscore a  & 51581.33180 & 192527011 & 192528723 & 1712 & hard & yes \\
2228\textunderscore b  & 51581.39958 & 192532963 & 192534483 & 1520 & hard & yes \\
2235\textunderscore a  & 51588.45097 & 193142211 & 193143715 & 1504 & hard & yes \\
2242\textunderscore a  & 51595.29856 & 193733507 & 193735683 & 2176 & hard & yes \\
2242\textunderscore b  & 51595.36643 & 193739491 & 193741427 & 1936 & hard & yes \\
2242\textunderscore c  & 51595.43226 & 193745203 & 193747091 & 1888 & hard & yes \\
2242\textunderscore d  & 51595.49874 & 193751059 & 193752723 & 1664 & hard & yes \\
2249\textunderscore a  & 51602.34643 & 194342147 & 194344915 & 2768 & hard & yes \\
2265\textunderscore a  & 51618.31847 & 195722947 & 195724083 & 1136 & hard & yes \\
2265\textunderscore b  & 51618.35847 & 195726435 & 195727507 & 1072 & hard & yes \\
2265\textunderscore c  & 51618.42282 & 195732147 & 195732915 & 768 & hard & yes \\
2272\textunderscore a  & 51625.23513 & 196320451 & 196321779 & 1328 & hard & yes \\
2272\textunderscore b  & 51625.30384 & 196326563 & 196327539 & 976 & hard & yes \\
2272\textunderscore c  & 51625.37180 & 196332579 & 196333267 & 688 & hard & yes \\
2272\textunderscore d  & 51625.40587 & 196335459 & 196336275 & 816 & hard & yes \\
2286\textunderscore a  & 51639.19921 & 197526755 & 197528467 & 1712 & hard & yes \\
2286\textunderscore b  & 51639.26643 & 197532611 & 197534227 & 1616 & hard & yes \\
2301\textunderscore c  & 51654.34328 & 198834643 & 198837475 & 2832 & hard & yes \\
2303\textunderscore a  & 51656.40865 & 199012851 & 199016163 & 3312 & hard & yes \\
2303\textunderscore c  & 51656.53624 & 199024291 & 199026771 & 2480 & hard & yes \\
2304\textunderscore a  & 51657.33911 & 199093235 & 199096563 & 3328 & hard & yes \\
2304\textunderscore b  & 51657.40106 & 199098979 & 199101523 & 2544 & hard & yes \\
2305\textunderscore a  & 51658.07208 & 199156707 & 199159747 & 3040 & hard & yes \\
2305\textunderscore b  & 51658.13884 & 199162483 & 199165507 & 3024 & hard & yes \\
2305\textunderscore c  & 51658.20291 & 199167811 & 199171251 & 3440 & hard & yes \\
2305\textunderscore d  & 51658.26921 & 199173523 & 199176995 & 3472 & hard & yes \\
2305\textunderscore e  & 51658.33569 & 199179283 & 199182723 & 3440 & hard & yes \\
2305\textunderscore f  & 51658.39578 & 199185043 & 199187347 & 2304 & hard & yes \\
2305\textunderscore g  & 51658.80115 & 199219523 & 199222915 & 3392 & hard & yes \\
2306\textunderscore a  & 51659.19745 & 199253987 & 199256931 & 2944 & hard & yes \\
2306\textunderscore b  & 51659.25198 & 199259683 & 199260659 & 976 & hard & yes \\
2306\textunderscore c  & 51659.86485 & 199311411 & 199314835 & 3424 & hard & yes \\
2315\textunderscore a  & 51668.10948 & 200023955 & 200026963 & 3008 & hard & yes \\
2315\textunderscore b  & 51668.16532 & 200029763 & 200030803 & 1040 & hard & yes \\
2315\textunderscore c  & 51668.18393 & 200031107 & 200032675 & 1568 & hard & yes \\
2378\textunderscore a  & 51730.92319 & 205451811 & 205453315 & 1504 & hard & yes \\
2378\textunderscore b  & 51730.99217 & 205457987 & 205459059 & 1072 & hard & yes \\
2378\textunderscore c  & 51731.06041 & 205464051 & 205464787 & 736 & hard & yes \\
2378\textunderscore d  & 51731.09337 & 205466979 & 205467555 & 576 & hard & yes \\
2378\textunderscore e  & 51731.12772 & 205469923 & 205470547 & 624 & hard & yes \\
2384\textunderscore a  & 51737.90022 & 206054531 & 206056227 & 1696 & hard & yes \\
2384\textunderscore b  & 51737.96763 & 206060435 & 206061971 & 1536 & hard & yes \\
2385a\textunderscore a  & 51738.03661 & 206066611 & 206067715 & 1104 & hard & yes \\
2385a\textunderscore b  & 51738.10374 & 206072499 & 206073427 & 928 & hard & yes \\
2385b\textunderscore a  & 51738.27745 & 206087171 & 206088771 & 1600 & hard & yes \\
2385b\textunderscore b  & 51738.34661 & 206092931 & 206094963 & 2032 & hard & yes \\
2385b\textunderscore c  & 51738.42069 & 206098659 & 206102035 & 3376 & hard & yes \\
2385b\textunderscore d  & 51738.48569 & 206104611 & 206107315 & 2704 & hard & yes \\
2385b\textunderscore e  & 51738.54819 & 206110131 & 206112595 & 2464 & hard & yes \\
2386\textunderscore a  & 51739.27393 & 206173251 & 206174883 & 1632 & hard & yes \\
2386\textunderscore b  & 51739.34319 & 206179011 & 206181091 & 2080 & hard & yes \\
2386\textunderscore c  & 51739.41800 & 206184771 & 206188259 & 3488 & hard & yes \\
2386\textunderscore d  & 51739.48458 & 206190531 & 206194003 & 3472 & hard & yes \\
2387\textunderscore a  & 51740.27115 & 206259459 & 206260995 & 1536 & hard & yes \\
2387\textunderscore b  & 51740.29782 & 206262163 & 206262899 & 736 & hard & yes \\
2387\textunderscore c  & 51740.34041 & 206265155 & 206267267 & 2112 & hard & yes \\
2387\textunderscore d  & 51740.36393 & 206267859 & 206268627 & 768 & hard & yes \\
2387\textunderscore e  & 51740.41448 & 206270867 & 206274355 & 3488 & hard & yes \\
2387\textunderscore f  & 51740.48115 & 206276627 & 206280115 & 3488 & hard & yes \\
2387\textunderscore g  & 51740.54772 & 206282387 & 206285859 & 3472 & hard & yes \\
2391\textunderscore b  & 51744.08134 & 206588771 & 206590083 & 1312 & hard & yes \\
2405\textunderscore a  & 51758.88772 & 207867395 & 207870003 & 2608 & hard & yes \\
2405\textunderscore b  & 51758.95430 & 207873171 & 207875731 & 2560 & hard & yes \\
2405\textunderscore c  & 51759.02134 & 207879043 & 207881443 & 2400 & hard & yes \\
2426\textunderscore b  & 51779.99041 & 209691555 & 209692387 & 832 & hard & yes \\
2433\textunderscore a  & 51786.79291 & 210279091 & 210280323 & 1232 & hard & yes \\
2433\textunderscore b  & 51786.86208 & 210285075 & 210286291 & 1216 & hard & yes \\
2433\textunderscore c  & 51786.96513 & 210294179 & 210294995 & 816 & hard & yes \\
2433\textunderscore d  & 51786.99782 & 210297043 & 210297779 & 736 & hard & yes \\
2440\textunderscore a  & 51793.76652 & 210881299 & 210883155 & 1856 & hard & yes \\
2440\textunderscore b  & 51793.83522 & 210887443 & 210888883 & 1440 & hard & yes \\
2440\textunderscore c  & 51793.90254 & 210893347 & 210894611 & 1264 & hard & yes \\
2440\textunderscore d  & 51793.97022 & 210899299 & 210900355 & 1056 & hard & yes \\
2446\textunderscore a  & 51799.94569 & 211415555 & 211416659 & 1104 & hard & yes \\
2455\textunderscore a  & 51808.70495 & 212171731 & 212174083 & 2352 & hard & yes \\
2455\textunderscore b  & 51808.77152 & 212177491 & 212179827 & 2336 & hard & yes \\
2455\textunderscore c  & 51808.83800 & 212183251 & 212185555 & 2304 & hard & yes \\
2538\textunderscore b  & 51891.55856 & 219330867 & 219332051 & 1184 & hard & yes \\
2538\textunderscore c  & 51891.62578 & 219336739 & 219337795 & 1056 & hard & yes \\
2538\textunderscore d  & 51891.69430 & 219342867 & 219343507 & 640 & hard & yes \\
2544\textunderscore a  & 51897.45939 & 219840403 & 219842179 & 1776 & hard & yes \\
2544\textunderscore b  & 51897.52911 & 219846547 & 219848083 & 1536 & hard & yes \\
2544\textunderscore c  & 51897.59606 & 219852403 & 219853795 & 1392 & hard & yes \\
2544\textunderscore d  & 51897.66532 & 219858611 & 219859555 & 944 & hard & yes \\
2549\textunderscore a  & 51902.50347 & 220276195 & 220278003 & 1808 & hard & yes \\
2549\textunderscore b  & 51902.57171 & 220282259 & 220283731 & 1472 & hard & yes \\
2549\textunderscore c  & 51902.63884 & 220288131 & 220289459 & 1328 & hard & yes \\
2559\textunderscore a  & 51912.45189 & 221135507 & 221137779 & 2272 & hard & yes \\
2559\textunderscore b  & 51912.51800 & 221141203 & 221143507 & 2304 & hard & yes \\
2559\textunderscore c  & 51912.58458 & 221146963 & 221149251 & 2288 & hard & yes \\
2559\textunderscore d  & 51912.63013 & 221151523 & 221152563 & 1040 & hard & yes \\
2573\textunderscore a  & 51926.49847 & 222349555 & 222350979 & 1424 & hard & yes \\
2587\textunderscore a  & 51940.38643 & 223549555 & 223550819 & 1264 & hard & yes \\
2587\textunderscore b  & 51940.45513 & 223555667 & 223556579 & 912 & hard & yes \\
2587\textunderscore c  & 51940.59050 & 223567603 & 223568035 & 432 & hard & yes \\
2594\textunderscore a  & 51947.35097 & 224151123 & 224152723 & 1600 & hard & yes \\
2594\textunderscore b  & 51947.41819 & 224157027 & 224158435 & 1408 & hard & yes \\
2594\textunderscore c  & 51947.48606 & 224163043 & 224164147 & 1104 & hard & yes \\
2614\textunderscore a  & 51967.30643 & 225874947 & 225877203 & 2256 & hard & yes \\
2614\textunderscore b  & 51967.37421 & 225880659 & 225883203 & 2544 & hard & yes \\
2614\textunderscore c  & 51967.43930 & 225886179 & 225888931 & 2752 & hard & yes \\
2623\textunderscore a  & 51976.26791 & 226649731 & 226650963 & 1232 & hard & yes \\
2623\textunderscore b  & 51976.32208 & 226653331 & 226656723 & 3392 & hard & yes \\
2623\textunderscore c  & 51976.45393 & 226665011 & 226667827 & 2816 & hard & yes \\
2629\textunderscore a  & 51982.22624 & 227163699 & 227166595 & 2896 & hard & yes \\
2629\textunderscore b  & 51982.29004 & 227168979 & 227172339 & 3360 & hard & yes \\
2639\textunderscore a  & 51992.90652 & 228086723 & 228089123 & 2400 & hard & yes \\
2640\textunderscore a  & 51993.10532 & 228103875 & 228106323 & 2448 & hard & yes \\
2640\textunderscore b  & 51993.17198 & 228110483 & 228111235 & 752 & hard & yes \\
2644\textunderscore a  & 51997.22291 & 228460131 & 228461587 & 1456 & hard & yes \\
2644\textunderscore b  & 51997.29069 & 228466115 & 228467315 & 1200 & hard & yes \\
2644\textunderscore c  & 51997.35828 & 228472067 & 228473043 & 976 & hard & yes \\
2651\textunderscore a  & 52004.18217 & 229061235 & 229063043 & 1808 & hard & yes \\
2651\textunderscore b  & 52004.25022 & 229067267 & 229068771 & 1504 & hard & yes \\
2651\textunderscore c  & 52004.31754 & 229073171 & 229074499 & 1328 & hard & yes \\
2658\textunderscore a  & 52011.20745 & 229668163 & 229670083 & 1920 & hard & yes \\
2658\textunderscore b  & 52011.27485 & 229674099 & 229675795 & 1696 & hard & yes \\
2658\textunderscore c  & 52011.34143 & 229679859 & 229681539 & 1680 & hard & yes \\
2663\textunderscore a  & 52016.17680 & 230097379 & 230099571 & 2192 & hard & yes \\
2663\textunderscore b  & 52016.24319 & 230103107 & 230105315 & 2208 & hard & yes \\
2663\textunderscore c  & 52016.30550 & 230108147 & 230111043 & 2896 & hard & yes \\
2663\textunderscore d  & 52016.35958 & 230113363 & 230115171 & 1808 & hard & yes \\
2672\textunderscore a  & 52025.18448 & 230875043 & 230878435 & 3392 & hard & yes \\
2672\textunderscore b  & 52025.25078 & 230880771 & 230884163 & 3392 & hard & yes \\
2678\textunderscore b  & 52031.21541 & 231396099 & 231399523 & 3424 & hard & yes \\
2686\textunderscore b  & 52039.18402 & 232085939 & 232086659 & 720 & hard & yes \\
2692\textunderscore a  & 52045.07809 & 232595091 & 232596003 & 912 & hard & yes \\
2713\textunderscore a  & 52066.01467 & 234403459 & 234405475 & 2016 & hard & yes \\
2713\textunderscore b  & 52066.08069 & 234409395 & 234410947 & 1552 & hard & yes \\
2713\textunderscore c  & 52066.14958 & 234415155 & 234417091 & 1936 & hard & yes \\
2713\textunderscore d  & 52066.21180 & 234420211 & 234422787 & 2576 & hard & yes \\
2720\textunderscore a  & 52073.03504 & 235009571 & 235012483 & 2912 & hard & yes \\
2720\textunderscore b  & 52073.09819 & 235014771 & 235018195 & 3424 & hard & yes \\
2720\textunderscore c  & 52073.16134 & 235020515 & 235023363 & 2848 & hard & yes \\
2725\textunderscore a  & 52078.00171 & 235438435 & 235441859 & 3424 & hard & yes \\
2737\textunderscore a  & 52090.92226 & 236554915 & 236558051 & 3136 & hard & yes \\
2743\textunderscore b  & 52096.96448 & 237077971 & 237079091 & 1120 & hard & yes \\
2743\textunderscore c  & 52097.03226 & 237084003 & 237084771 & 768 & hard & yes \\
2746\textunderscore b  & 52099.15430 & 237267459 & 237268003 & 544 & hard & yes \\
2746\textunderscore c  & 52099.19087 & 237270499 & 237271283 & 784 & hard & yes \\
2747\textunderscore a  & 52100.11476 & 237350419 & 237351011 & 592 & hard & yes \\
2747\textunderscore b  & 52100.14809 & 237353267 & 237353923 & 656 & hard & yes \\
2747\textunderscore c  & 52100.25208 & 237361891 & 237363267 & 1376 & hard & yes \\
2747\textunderscore d  & 52100.32217 & 237367923 & 237369347 & 1424 & hard & yes \\
2748\textunderscore a  & 52101.00624 & 237427267 & 237428211 & 944 & hard & yes \\
2748\textunderscore b  & 52101.07448 & 237433219 & 237434051 & 832 & hard & yes \\
2748\textunderscore c  & 52101.14152 & 237439059 & 237439795 & 736 & hard & yes \\
2753a\textunderscore a  & 52106.04152 & 237862179 & 237863395 & 1216 & hard & yes \\
2753a\textunderscore b  & 52106.10911 & 237868131 & 237869123 & 992 & hard & yes \\
2753b\textunderscore a  & 52106.36050 & 237888675 & 237892019 & 3344 & hard & yes \\
2754a\textunderscore d  & 52107.20809 & 237963027 & 237964131 & 1104 & hard & yes \\
2759\textunderscore a  & 52112.92689 & 238456739 & 238458627 & 1888 & hard & yes \\
2759\textunderscore c  & 52113.06180 & 238468627 & 238470051 & 1424 & hard & yes \\
2770\textunderscore a  & 52122.99115 & 239325891 & 239328579 & 2688 & hard & yes \\
2773a\textunderscore a  & 52126.03476 & 239588531 & 239591875 & 3344 & hard & yes \\
2773a\textunderscore b  & 52126.10106 & 239594259 & 239597603 & 3344 & hard & yes \\
2773b\textunderscore a  & 52126.16726 & 239599987 & 239603315 & 3328 & hard & yes \\
2773b\textunderscore b  & 52126.22902 & 239605715 & 239608259 & 2544 & hard & yes \\
2773b\textunderscore c  & 52126.29569 & 239611443 & 239614051 & 2608 & hard & yes \\
2773b\textunderscore d  & 52126.35374 & 239617171 & 239618355 & 1184 & hard & yes \\
2773b\textunderscore e  & 52126.37004 & 239618435 & 239619907 & 1472 & hard & yes \\
2773b\textunderscore g  & 52126.49809 & 239628611 & 239631859 & 3248 & hard & yes \\
2774\textunderscore a  & 52127.15735 & 239685875 & 239688515 & 2640 & hard & yes \\
2774\textunderscore b  & 52127.22189 & 239691603 & 239693939 & 2336 & hard & yes \\
2774\textunderscore c  & 52127.28874 & 239697315 & 239699779 & 2464 & hard & yes \\
2774\textunderscore d  & 52127.35624 & 239703043 & 239705715 & 2672 & hard & yes \\
2774\textunderscore e  & 52127.42337 & 239708771 & 239711587 & 2816 & hard & yes \\
2774\textunderscore f  & 52127.49161 & 239714499 & 239717651 & 3152 & hard & yes \\
2775\textunderscore a  & 52128.14809 & 239771651 & 239773939 & 2288 & hard & yes \\
2775\textunderscore b  & 52128.21467 & 239777363 & 239779731 & 2368 & hard & yes \\
2775\textunderscore c  & 52128.28161 & 239783075 & 239785587 & 2512 & hard & yes \\
2775\textunderscore d  & 52128.34893 & 239788787 & 239791507 & 2720 & hard & yes \\
2775\textunderscore f  & 52128.48439 & 239800243 & 239803459 & 3216 & hard & yes \\
2795\textunderscore a  & 52148.76652 & 241553459 & 241554995 & 1536 & hard & yes \\
2795\textunderscore c  & 52148.93680 & 241568643 & 241569235 & 592 & hard & yes \\
2804\textunderscore a  & 52157.77485 & 242331699 & 242333395 & 1696 & hard & yes \\
2804\textunderscore b  & 52157.90995 & 242343603 & 242344835 & 1232 & hard & yes \\
2809\textunderscore a  & 52162.74059 & 242760627 & 242762547 & 1920 & hard & yes \\
2809\textunderscore b  & 52162.80800 & 242766563 & 242768259 & 1696 & hard & yes \\
2809\textunderscore c  & 52162.87550 & 242772499 & 242773987 & 1488 & hard & yes \\
2831\textunderscore b  & 52184.84939 & 244670083 & 244673491 & 3408 & soft & yes \\
2882\textunderscore a  & 52235.67958 & 249061843 & 249065187 & 3344 & soft & no \\
2882\textunderscore b  & 52235.74161 & 249067539 & 249070211 & 2672 & soft & yes \\
2901\textunderscore a  & 52254.47717 & 250686883 & 250688371 & 1488 & soft & no \\
2901\textunderscore c  & 52254.61282 & 250698883 & 250699811 & 928 & soft & no \\
2907\textunderscore a  & 52260.49624 & 251206899 & 251208451 & 1552 & soft & no \\
2923a\textunderscore a  & 52276.42680 & 252582931 & 252585219 & 2288 & hard & yes \\
2923a\textunderscore b  & 52276.49309 & 252588707 & 252590899 & 2192 & hard & yes \\
2936\textunderscore a  & 52289.37717 & 253701283 & 253704691 & 3408 & soft & yes \\
2943\textunderscore a  & 52296.38254 & 254306627 & 254309875 & 3248 & hard & yes \\
2943\textunderscore b  & 52296.45245 & 254312851 & 254315731 & 2880 & hard & yes \\
2951\textunderscore a  & 52304.39430 & 254999891 & 255001043 & 1152 & hard & yes \\
2951\textunderscore b  & 52304.46198 & 255005907 & 255006723 & 816 & hard & yes \\
2951\textunderscore c  & 52304.52948 & 255011859 & 255012435 & 576 & hard & yes \\
2959\textunderscore a  & 52312.32217 & 255684595 & 255686275 & 1680 & hard & yes \\
2959\textunderscore b  & 52312.38930 & 255690499 & 255691971 & 1472 & hard & yes \\
2959\textunderscore c  & 52312.45680 & 255696451 & 255697683 & 1232 & hard & yes \\
2959\textunderscore d  & 52312.52421 & 255702387 & 255703395 & 1008 & hard & yes \\
2959\textunderscore e  & 52312.55976 & 255705635 & 255706291 & 656 & hard & yes \\
2965\textunderscore a  & 52318.33319 & 256203859 & 256205715 & 1856 & hard & yes \\
2965\textunderscore b  & 52318.40050 & 256209795 & 256211411 & 1616 & hard & yes \\
2965\textunderscore c  & 52318.46772 & 256215699 & 256217123 & 1424 & hard & yes \\
2965\textunderscore d  & 52318.53513 & 256221635 & 256222835 & 1200 & hard & yes \\
2980\textunderscore a  & 52333.32013 & 257498083 & 257501235 & 3152 & hard & yes \\
2980\textunderscore b  & 52333.38365 & 257503603 & 257506691 & 3088 & hard & yes \\
2986\textunderscore a  & 52339.32967 & 258017251 & 258020515 & 3264 & hard & yes \\
2986\textunderscore b  & 52339.39495 & 258022835 & 258026211 & 3376 & hard & yes \\
2986\textunderscore c  & 52339.46115 & 258028547 & 258031939 & 3392 & hard & no \\
3001\textunderscore a  & 52354.26643 & 259308883 & 259309955 & 1072 & hard & yes \\
3001\textunderscore b  & 52354.30143 & 259312179 & 259312707 & 528 & hard & yes \\
3001\textunderscore c  & 52354.33467 & 259314947 & 259315683 & 736 & hard & yes \\
3007\textunderscore a  & 52360.20782 & 259822003 & 259823507 & 1504 & hard & yes \\
3007\textunderscore b  & 52360.27559 & 259828003 & 259829219 & 1216 & hard & yes \\
3007\textunderscore d  & 52360.41004 & 259839827 & 259840627 & 800 & hard & yes \\
3009\textunderscore a  & 52362.83884 & 260048451 & 260051699 & 3248 & hard & yes \\
3009\textunderscore b  & 52362.89559 & 260054163 & 260055795 & 1632 & hard & yes \\
3009\textunderscore c  & 52362.91439 & 260055875 & 260057331 & 1456 & hard & yes \\
3009\textunderscore d  & 52362.96041 & 260059859 & 260061299 & 1440 & hard & yes \\
3011\textunderscore b  & 52364.63254 & 260204387 & 260205715 & 1328 & hard & yes \\
3011\textunderscore d  & 52364.75393 & 260213955 & 260217123 & 3168 & hard & yes \\
3011\textunderscore e  & 52364.81985 & 260219651 & 260222819 & 3168 & hard & yes \\
3011\textunderscore f  & 52364.88587 & 260225363 & 260228515 & 3152 & hard & yes \\
3011\textunderscore g  & 52364.93772 & 260231075 & 260231763 & 688 & hard & yes \\
3012a\textunderscore a  & 52364.96337 & 260233043 & 260234227 & 1184 & hard & yes \\
3012a\textunderscore b  & 52365.02180 & 260237443 & 260239923 & 2480 & hard & yes \\
3012a\textunderscore c  & 52365.08495 & 260243507 & 260244771 & 1264 & hard & yes \\
3012a\textunderscore d  & 52365.09819 & 260244915 & 260245651 & 736 & hard & yes \\
3012a\textunderscore e  & 52365.15800 & 260249555 & 260251347 & 1792 & hard & yes \\
3012a\textunderscore f  & 52365.22541 & 260255507 & 260257043 & 1536 & hard & yes \\
3012a\textunderscore g  & 52365.29245 & 260261379 & 260262755 & 1376 & hard & yes \\
3012b\textunderscore a  & 52365.35976 & 260267315 & 260268451 & 1136 & hard & yes \\
3012b\textunderscore b  & 52365.42634 & 260273139 & 260274131 & 992 & hard & yes \\
3012b\textunderscore c  & 52365.46495 & 260276595 & 260277347 & 752 & hard & yes \\
3012b\textunderscore d  & 52365.49393 & 260279091 & 260279859 & 768 & hard & yes \\
3012b\textunderscore e  & 52365.53263 & 260282227 & 260283411 & 1184 & hard & yes \\
3012b\textunderscore f  & 52365.55995 & 260284787 & 260285571 & 784 & hard & yes \\
3012b\textunderscore g  & 52365.61050 & 260287939 & 260291155 & 3216 & hard & yes \\
3012b\textunderscore h  & 52365.67393 & 260293731 & 260296323 & 2592 & hard & yes \\
3012c\textunderscore a  & 52365.74319 & 260299347 & 260302675 & 3328 & hard & yes \\
3012c\textunderscore b  & 52365.80921 & 260305059 & 260308371 & 3312 & hard & yes \\
3012c\textunderscore c  & 52365.87522 & 260310755 & 260314083 & 3328 & hard & yes \\
3012c\textunderscore d  & 52365.92671 & 260316467 & 260317267 & 800 & hard & yes \\
3013a\textunderscore a  & 52365.95328 & 260318547 & 260319779 & 1232 & hard & yes \\
3013a\textunderscore b  & 52366.01171 & 260322947 & 260325475 & 2528 & hard & yes \\
3013a\textunderscore c  & 52366.07985 & 260329011 & 260331187 & 2176 & hard & yes \\
3013b\textunderscore a  & 52366.14745 & 260334995 & 260336883 & 1888 & hard & yes \\
3013b\textunderscore b  & 52366.21495 & 260340947 & 260342595 & 1648 & hard & yes \\
3013b\textunderscore c  & 52366.28235 & 260346883 & 260348307 & 1424 & hard & yes \\
3013b\textunderscore d  & 52366.34976 & 260352819 & 260354019 & 1200 & hard & yes \\
3019\textunderscore a  & 52372.14828 & 260853827 & 260854995 & 1168 & hard & yes \\
3019\textunderscore b  & 52372.21522 & 260859699 & 260860691 & 992 & hard & yes \\
3035\textunderscore a  & 52388.11754 & 262232483 & 262235827 & 3344 & hard & yes \\
3035\textunderscore b  & 52388.18782 & 262238915 & 262241539 & 2624 & hard & yes \\
3041\textunderscore a  & 52394.19309 & 262757811 & 262760355 & 2544 & hard & yes \\
3041\textunderscore b  & 52394.25411 & 262762659 & 262766051 & 3392 & hard & yes \\
3049\textunderscore a  & 52402.10587 & 263441027 & 263444467 & 3440 & hard & yes \\
3049\textunderscore b  & 52402.15643 & 263446723 & 263447507 & 784 & hard & yes \\
3049\textunderscore c  & 52402.18772 & 263449475 & 263450163 & 688 & hard & yes \\
3057\textunderscore a  & 52410.10365 & 264133123 & 264134387 & 1264 & hard & yes \\
3057\textunderscore b  & 52410.17097 & 264139059 & 264140083 & 1024 & hard & yes \\
3063\textunderscore a  & 52416.03856 & 264645715 & 264647347 & 1632 & hard & yes \\
3063\textunderscore b  & 52416.10680 & 264651699 & 264653155 & 1456 & hard & yes \\
3063\textunderscore c  & 52416.17384 & 264657587 & 264658851 & 1264 & hard & yes \\
3069\textunderscore a  & 52422.04152 & 265164259 & 265166115 & 1856 & hard & yes \\
3069\textunderscore b  & 52422.10865 & 265170163 & 265171811 & 1648 & hard & yes \\
3069\textunderscore c  & 52422.17550 & 265176019 & 265177507 & 1488 & hard & yes \\
3069\textunderscore d  & 52422.24300 & 265181987 & 265183203 & 1216 & hard & yes \\
3078\textunderscore a  & 52431.00069 & 265938883 & 265939635 & 752 & hard & yes \\
3078\textunderscore b  & 52431.07013 & 265944707 & 265945811 & 1104 & hard & yes \\
3105\textunderscore a  & 52458.98356 & 268356467 & 268357491 & 1024 & hard & yes \\
3119\textunderscore a  & 52472.89513 & 269557971 & 269559907 & 1936 & hard & yes \\
3119\textunderscore b  & 52473.02985 & 269569859 & 269571299 & 1440 & hard & yes \\
3126\textunderscore a  & 52479.88374 & 270161683 & 270163827 & 2144 & hard & yes \\
3132\textunderscore a  & 52485.22597 & 270623331 & 270625315 & 1984 & hard & yes \\
3132\textunderscore b  & 52485.28097 & 270627651 & 270630499 & 2848 & hard & yes \\
3132\textunderscore c  & 52485.34772 & 270633347 & 270636339 & 2992 & hard & yes \\
3132\textunderscore d  & 52485.41393 & 270639043 & 270642083 & 3040 & hard & yes \\
3132\textunderscore e  & 52485.47078 & 270644739 & 270646211 & 1472 & hard & yes \\
3133\textunderscore a  & 52486.86819 & 270765139 & 270767283 & 2144 & hard & yes \\
3160\textunderscore a  & 52513.78097 & 273090755 & 273092195 & 1440 & hard & yes \\
3160\textunderscore b  & 52513.84865 & 273096755 & 273097891 & 1136 & hard & yes \\
3167\textunderscore a  & 52520.76782 & 273694275 & 273696003 & 1728 & hard & yes \\
3174\textunderscore a  & 52527.75356 & 274297715 & 274299699 & 1984 & hard & yes \\
3174\textunderscore b  & 52527.82078 & 274303651 & 274305379 & 1728 & hard & yes \\
3182\textunderscore a  & 52535.72652 & 274986387 & 274988755 & 2368 & hard & yes \\
3182\textunderscore b  & 52535.79226 & 274992067 & 274994435 & 2368 & hard & yes \\
3189\textunderscore a  & 52542.70902 & 275589347 & 275592371 & 3024 & hard & yes \\
3197\textunderscore a  & 52550.74652 & 276283603 & 276286995 & 3392 & hard & yes \\
3203\textunderscore a  & 52556.67680 & 276795955 & 276799395 & 3440 & hard & yes \\
3211\textunderscore a  & 52564.66337 & 277487043 & 277488387 & 1344 & hard & yes \\
3211\textunderscore b  & 52564.73124 & 277493059 & 277494099 & 1040 & hard & yes \\
3265\textunderscore a  & 52618.54143 & 282142099 & 282143459 & 1360 & soft & no \\
3274\textunderscore a  & 52627.49189 & 282915267 & 282916931 & 1664 & soft & yes \\
3280\textunderscore b  & 52633.54606 & 283438483 & 283439875 & 1392 & soft & yes \\
3287\textunderscore a  & 52640.45541 & 284034995 & 284037299 & 2304 & soft & yes \\
3287\textunderscore b  & 52640.53245 & 284042387 & 284043219 & 832 & soft & yes \\
3293\textunderscore a  & 52646.44245 & 284551779 & 284555075 & 3296 & soft & yes \\
3293\textunderscore b  & 52646.50819 & 284557443 & 284560771 & 3328 & soft & yes \\
3306\textunderscore a  & 52659.40856 & 285672019 & 285675379 & 3360 & soft & no \\
3321\textunderscore a  & 52674.36050 & 286964771 & 286966323 & 1552 & soft & no \\
3321\textunderscore b  & 52674.42569 & 286970563 & 286971795 & 1232 & soft & no \\
3329\textunderscore a  & 52682.45254 & 287664019 & 287665379 & 1360 & soft & yes \\
3364\textunderscore a  & 52717.26356 & 290671779 & 290672963 & 1184 & hard & yes \\
3372\textunderscore a  & 52725.21809 & 291359171 & 291360115 & 944 & hard & yes \\
3372\textunderscore b  & 52725.28495 & 291365027 & 291365811 & 784 & hard & yes \\
3378\textunderscore a  & 52731.78967 & 291925731 & 291929123 & 3392 & hard & yes \\
3378\textunderscore b  & 52731.85550 & 291931427 & 291934803 & 3376 & hard & yes \\
3378\textunderscore c  & 52731.92384 & 291937555 & 291940483 & 2928 & hard & yes \\
3379\textunderscore a  & 52732.19263 & 291961267 & 291963219 & 1952 & hard & yes \\
3379\textunderscore b  & 52732.25939 & 291967139 & 291968883 & 1744 & hard & yes \\
3385\textunderscore a  & 52738.89439 & 292539699 & 292542851 & 3152 & hard & yes \\
3385\textunderscore b  & 52738.95754 & 292545587 & 292547875 & 2288 & hard & yes \\
3385\textunderscore c  & 52739.02319 & 292551523 & 292553283 & 1760 & hard & yes \\
3385\textunderscore d  & 52739.09180 & 292557443 & 292559219 & 1776 & hard & yes \\
3386\textunderscore a  & 52739.22911 & 292569123 & 292571267 & 2144 & hard & yes \\
3386\textunderscore b  & 52739.29513 & 292574835 & 292576963 & 2128 & hard & yes \\
3386\textunderscore c  & 52739.35356 & 292579251 & 292582643 & 3392 & hard & yes \\
3386\textunderscore d  & 52739.41939 & 292584947 & 292588323 & 3376 & hard & yes \\
3386\textunderscore e  & 52739.47032 & 292590643 & 292591427 & 784 & hard & yes \\
3386\textunderscore f  & 52739.49319 & 292592019 & 292594003 & 1984 & hard & yes \\
3386\textunderscore g  & 52739.55143 & 292596403 & 292599683 & 3280 & hard & yes \\
3392\textunderscore a  & 52745.20772 & 293085075 & 293088419 & 3344 & hard & yes \\
3392\textunderscore b  & 52745.27374 & 293091443 & 293093459 & 2016 & hard & yes \\
3399\textunderscore a  & 52752.24291 & 293693139 & 293696035 & 2896 & hard & yes \\
3407\textunderscore a  & 52760.13708 & 294374979 & 294378307 & 3328 & hard & yes \\
3413\textunderscore a  & 52766.06680 & 294888163 & 294889779 & 1616 & hard & yes \\
3413\textunderscore b  & 52766.13587 & 294894403 & 294895475 & 1072 & hard & yes \\
3415\textunderscore a  & 52768.61587 & 295108003 & 295110419 & 2416 & hard & yes \\
3415\textunderscore b  & 52768.68726 & 295113635 & 295117123 & 3488 & hard & yes \\
3415\textunderscore c  & 52768.75282 & 295119283 & 295122803 & 3520 & hard & yes \\
3415\textunderscore d  & 52768.81874 & 295124979 & 295128499 & 3520 & hard & yes \\
3415\textunderscore e  & 52768.87384 & 295130691 & 295132307 & 1616 & hard & yes \\
3415\textunderscore f  & 52768.89208 & 295132339 & 295133811 & 1472 & hard & yes \\
3419\textunderscore a  & 52772.05254 & 295405315 & 295406963 & 1648 & hard & yes \\
3419\textunderscore b  & 52772.12004 & 295411299 & 295412643 & 1344 & hard & yes \\
3419\textunderscore c  & 52772.18726 & 295417235 & 295418323 & 1088 & hard & yes \\
3427\textunderscore a  & 52780.07504 & 296098419 & 296100147 & 1728 & hard & yes \\
3427\textunderscore b  & 52780.14198 & 296104307 & 296105827 & 1520 & hard & yes \\
3427\textunderscore c  & 52780.20856 & 296110131 & 296111507 & 1376 & hard & yes \\
3433\textunderscore a  & 52786.05671 & 296615091 & 296617107 & 2016 & hard & yes \\
3433\textunderscore b  & 52786.12115 & 296621027 & 296622307 & 1280 & hard & yes \\
3433\textunderscore c  & 52786.18985 & 296626771 & 296628435 & 1664 & hard & yes \\
3456\textunderscore c  & 52809.11745 & 298608083 & 298609011 & 928 & hard & yes \\
3482\textunderscore a  & 52835.89522 & 300921251 & 300923043 & 1792 & hard & yes \\
3482\textunderscore b  & 52835.96356 & 300927155 & 300928947 & 1792 & hard & yes \\
3482\textunderscore c  & 52836.02828 & 300933027 & 300934259 & 1232 & hard & yes \\
3490\textunderscore a  & 52843.97819 & 301619139 & 301621891 & 2752 & hard & yes \\
3567\textunderscore a  & 52920.69458 & 308248195 & 308249427 & 1232 & soft & yes \\
3567\textunderscore b  & 52920.76226 & 308254227 & 308255091 & 864 & soft & yes \\
3567\textunderscore c  & 52920.86198 & 308262995 & 308263555 & 560 & soft & yes \\
3574\textunderscore a  & 52927.65958 & 308849795 & 308851379 & 1584 & soft & yes \\
3574\textunderscore b  & 52927.72661 & 308855715 & 308857043 & 1328 & soft & no \\
3574\textunderscore c  & 52927.79356 & 308861603 & 308862723 & 1120 & soft & no \\
3580\textunderscore a  & 52933.63754 & 309366163 & 309368003 & 1840 & soft & yes \\
3580\textunderscore b  & 52933.70467 & 309372083 & 309373683 & 1600 & soft & yes \\
3580\textunderscore c  & 52933.76930 & 309377971 & 309378963 & 992 & soft & no \\
3588\textunderscore a  & 52941.64735 & 310058483 & 310059779 & 1296 & soft & yes \\
3588\textunderscore c  & 52941.77828 & 310069763 & 310071123 & 1360 & soft & yes \\
3592a\textunderscore b  & 52945.32430 & 310375187 & 310378451 & 3264 & soft & yes \\
3592b\textunderscore e  & 52945.92448 & 310427811 & 310429539 & 1728 & soft & yes \\
3602\textunderscore a  & 52955.58078 & 311262019 & 311263939 & 1920 & soft & no \\
3602\textunderscore b  & 52955.63809 & 311266243 & 311269619 & 3376 & soft & no \\
3602\textunderscore c  & 52955.70393 & 311271939 & 311275299 & 3360 & soft & yes \\
3602\textunderscore d  & 52955.76559 & 311277651 & 311280243 & 2592 & soft & yes \\
3608\textunderscore a  & 52961.61606 & 311782739 & 311786115 & 3376 & soft & no \\
3608\textunderscore b  & 52961.67013 & 311788611 & 311789587 & 976 & soft & no \\
3613\textunderscore a  & 52966.01087 & 312163011 & 312165267 & 2256 & soft & yes \\
3613\textunderscore b  & 52966.07828 & 312168643 & 312171283 & 2640 & soft & yes \\
3613\textunderscore c  & 52966.14671 & 312174339 & 312177411 & 3072 & soft & yes \\
3613\textunderscore d  & 52966.21421 & 312179987 & 312183427 & 3440 & soft & yes \\
3613\textunderscore e  & 52966.27995 & 312185683 & 312189091 & 3408 & soft & yes \\
3613\textunderscore f  & 52966.34522 & 312191811 & 312194243 & 2432 & soft & yes \\
3613\textunderscore g  & 52966.40411 & 312197027 & 312199203 & 2176 & soft & yes \\
3613\textunderscore h  & 52966.72606 & 312225459 & 312226403 & 944 & soft & yes \\
3613\textunderscore j  & 52966.85939 & 312236755 & 312238147 & 1392 & soft & yes \\
3614\textunderscore a  & 52967.52884 & 312293635 & 312296947 & 3312 & soft & yes \\
3614\textunderscore b  & 52967.60856 & 312301731 & 312302627 & 896 & soft & yes \\
3624\textunderscore a  & 52977.52606 & 313158307 & 313159795 & 1488 & soft & yes \\
3629\textunderscore b  & 52982.71735 & 313607043 & 313608115 & 1072 & soft & no \\
3635\textunderscore a  & 52988.48606 & 314105507 & 314106483 & 976 & soft & yes \\
3635\textunderscore b  & 52988.55763 & 314111331 & 314113027 & 1696 & soft & yes \\
3635\textunderscore c  & 52988.62513 & 314117219 & 314118803 & 1584 & soft & yes \\
3648\textunderscore a  & 53001.55365 & 315233603 & 315236467 & 2864 & hard & yes \\
3648\textunderscore b  & 53001.62180 & 315239507 & 315242339 & 2832 & hard & yes \\
3660\textunderscore a  & 53013.43995 & 316260355 & 316263667 & 3312 & soft & yes \\
3668\textunderscore a  & 53021.39893 & 316949011 & 316950323 & 1312 & soft & yes \\
3668\textunderscore b  & 53021.46671 & 316955059 & 316955987 & 928 & soft & yes \\
3668\textunderscore c  & 53021.56763 & 316963891 & 316964595 & 704 & soft & yes \\
3672\textunderscore a  & 53025.40587 & 317295219 & 317296515 & 1296 & soft & yes \\
3672\textunderscore b  & 53025.47309 & 317301155 & 317302195 & 1040 & soft & no \\
3672\textunderscore c  & 53025.53985 & 317307027 & 317307859 & 832 & soft & no \\
3692\textunderscore a  & 53045.36272 & 319019059 & 319021219 & 2160 & hard & yes \\
3692\textunderscore b  & 53045.49208 & 319030051 & 319032579 & 2528 & hard & yes \\
3701\textunderscore a  & 53054.41745 & 319800803 & 319804131 & 3328 & hard & yes \\
3701\textunderscore b  & 53054.48374 & 319806579 & 319809811 & 3232 & hard & yes \\
3724\textunderscore a  & 53077.27976 & 321777123 & 321778419 & 1296 & hard & yes \\
3731\textunderscore a  & 53084.23689 & 322378003 & 322379731 & 1728 & hard & yes \\
3731\textunderscore b  & 53084.29958 & 322383939 & 322384627 & 688 & hard & yes \\
3731\textunderscore c  & 53084.37078 & 322389795 & 322391075 & 1280 & hard & yes \\
3731\textunderscore d  & 53084.43772 & 322395683 & 322396755 & 1072 & hard & yes \\
3731\textunderscore e  & 53084.50430 & 322401523 & 322402419 & 896 & hard & yes \\
3736\textunderscore a  & 53089.22476 & 322808947 & 322810691 & 1744 & hard & yes \\
3736\textunderscore b  & 53089.35661 & 322820627 & 322821795 & 1168 & hard & yes \\
3741a\textunderscore a  & 53094.21254 & 323239699 & 323241827 & 2128 & hard & yes \\
3741a\textunderscore b  & 53094.27911 & 323245539 & 323247491 & 1952 & hard & yes \\
3741a\textunderscore c  & 53094.34458 & 323251187 & 323253155 & 1968 & hard & yes \\
3741a\textunderscore d  & 53094.41208 & 323257171 & 323258835 & 1664 & hard & yes \\
3741b\textunderscore a  & 53094.59198 & 323272515 & 323274579 & 2064 & hard & yes \\
3741b\textunderscore b  & 53094.61208 & 323274723 & 323275843 & 1120 & hard & yes \\
3741b\textunderscore c  & 53094.66467 & 323278131 & 323281523 & 3392 & hard & yes \\
3741b\textunderscore d  & 53094.73041 & 323283827 & 323287187 & 3360 & hard & yes \\
3741b\textunderscore e  & 53094.79624 & 323289523 & 323292867 & 3344 & hard & yes \\
3747\textunderscore a  & 53100.24615 & 323760771 & 323763363 & 2592 & hard & yes \\
3750\textunderscore a  & 53102.94319 & 323994019 & 323996163 & 2144 & hard & yes \\
3750\textunderscore b  & 53103.13495 & 324010355 & 324012963 & 2608 & hard & yes \\
3756\textunderscore a  & 53109.31300 & 324544595 & 324546291 & 1696 & hard & yes \\
3764\textunderscore a  & 53117.12374 & 325219411 & 325221171 & 1760 & hard & yes \\
3769a\textunderscore a  & 53122.11467 & 325650771 & 325652243 & 1472 & hard & yes \\
3769b\textunderscore a  & 53122.18384 & 325657059 & 325657907 & 848 & hard & yes \\
3770\textunderscore a  & 53123.09930 & 325735827 & 325737331 & 1504 & hard & yes \\
3771\textunderscore a  & 53124.08347 & 325820803 & 325822419 & 1616 & hard & yes \\
3772\textunderscore a  & 53125.13624 & 325911955 & 325913187 & 1232 & hard & yes \\
3773\textunderscore a  & 53126.12078 & 325996995 & 325998275 & 1280 & hard & yes \\
3774\textunderscore a  & 53127.10485 & 326081955 & 326083363 & 1408 & hard & yes \\
3775\textunderscore a  & 53128.15634 & 326172899 & 326174115 & 1216 & hard & yes \\
3778\textunderscore a  & 53131.10791 & 326427763 & 326429283 & 1520 & hard & yes \\
3778\textunderscore b  & 53131.17532 & 326433699 & 326434995 & 1296 & hard & yes \\
3779a\textunderscore a  & 53132.22680 & 326524611 & 326525779 & 1168 & hard & yes \\
3779b\textunderscore a  & 53132.54180 & 326550691 & 326554131 & 3440 & hard & yes \\
3779b\textunderscore b  & 53132.60717 & 326556323 & 326559795 & 3472 & hard & yes \\
3779b\textunderscore c  & 53132.67309 & 326562035 & 326565475 & 3440 & hard & yes \\
3779b\textunderscore d  & 53132.73847 & 326567667 & 326571139 & 3472 & hard & yes \\
3779b\textunderscore e  & 53132.80365 & 326573363 & 326576707 & 3344 & hard & yes \\
3784\textunderscore a  & 53137.08013 & 326943635 & 326945411 & 1776 & hard & yes \\
3785a\textunderscore c  & 53138.26124 & 327046243 & 327046899 & 656 & hard & yes \\
3785b\textunderscore d  & 53138.64939 & 327078707 & 327081507 & 2800 & hard & yes \\
3786a\textunderscore a  & 53139.04504 & 327113507 & 327115075 & 1568 & hard & yes \\
3786a\textunderscore c  & 53139.18115 & 327125267 & 327126835 & 1568 & hard & yes \\
3786a\textunderscore d  & 53139.24847 & 327131203 & 327132531 & 1328 & hard & yes \\
3786a\textunderscore e  & 53139.31430 & 327136899 & 327138211 & 1312 & hard & yes \\
3786b\textunderscore c  & 53139.69587 & 327168819 & 327172227 & 3408 & hard & yes \\
3786b\textunderscore d  & 53139.76235 & 327174643 & 327177891 & 3248 & hard & yes \\
3786b\textunderscore e  & 53139.83032 & 327180707 & 327183571 & 2864 & hard & yes \\
3786b\textunderscore f  & 53139.89328 & 327186643 & 327188515 & 1872 & hard & yes \\
3787a\textunderscore a  & 53140.03161 & 327198483 & 327200579 & 2096 & hard & yes \\
3787a\textunderscore b  & 53140.09837 & 327204355 & 327206243 & 1888 & hard & yes \\
3787a\textunderscore c  & 53140.16559 & 327210307 & 327211907 & 1600 & hard & yes \\
3787b\textunderscore a  & 53140.23180 & 327216099 & 327217555 & 1456 & hard & yes \\
3787b\textunderscore b  & 53140.29809 & 327221859 & 327223251 & 1392 & hard & yes \\
3787b\textunderscore c  & 53140.33819 & 327225587 & 327226451 & 864 & hard & yes \\
3787b\textunderscore d  & 53140.36124 & 327227091 & 327228931 & 1840 & hard & yes \\
3787b\textunderscore e  & 53140.41791 & 327231219 & 327234595 & 3376 & hard & yes \\
3851\textunderscore a  & 53204.93559 & 332805811 & 332808659 & 2848 & hard & yes \\
3851\textunderscore b  & 53204.99263 & 332810979 & 332813347 & 2368 & hard & yes \\
3861\textunderscore a  & 53214.90717 & 333667123 & 333670435 & 3312 & hard & yes \\
3861\textunderscore b  & 53214.97263 & 333672755 & 333676115 & 3360 & hard & yes \\
3911\textunderscore a  & 53264.89772 & 337987203 & 337988723 & 1520 & hard & yes \\
3980\textunderscore b  & 53333.60911 & 343924003 & 343925251 & 1248 & soft & no \\
3980\textunderscore c  & 53333.67578 & 343929859 & 343930915 & 1056 & soft & yes \\
3988\textunderscore a  & 53341.54180 & 344609091 & 344610931 & 1840 & soft & yes \\
3988\textunderscore b  & 53341.67254 & 344620851 & 344621763 & 912 & soft & yes \\
4000\textunderscore b  & 53353.53772 & 345645443 & 345647475 & 2032 & soft & yes \\
4014\textunderscore a  & 53367.43782 & 346845763 & 346849091 & 3328 & soft & no \\
4014\textunderscore b  & 53367.50328 & 346851411 & 346854755 & 3344 & soft & no \\
4014\textunderscore c  & 53367.56837 & 346857043 & 346860371 & 3328 & soft & no \\
4029\textunderscore b  & 53382.47022 & 348145635 & 348146819 & 1184 & soft & no \\
4029\textunderscore c  & 53382.53708 & 348151523 & 348152483 & 960 & soft & no \\
4036\textunderscore a  & 53389.41902 & 348745779 & 348747427 & 1648 & soft & no \\
4036\textunderscore b  & 53389.48597 & 348751667 & 348753107 & 1440 & soft & no \\
4053\textunderscore a  & 53406.51717 & 350223203 & 350224563 & 1360 & hard & yes \\
4063\textunderscore a  & 53416.36217 & 351073139 & 351075843 & 2704 & hard & yes \\
4063\textunderscore b  & 53416.42411 & 351078163 & 351081523 & 3360 & hard & yes \\
4063\textunderscore c  & 53416.48347 & 351084451 & 351085491 & 1040 & hard & yes \\
4078\textunderscore a  & 53431.32189 & 352366419 & 352367603 & 1184 & hard & yes \\
4078\textunderscore b  & 53431.38930 & 352372403 & 352373267 & 864 & hard & yes \\
4086\textunderscore a  & 53439.32050 & 353057363 & 353058819 & 1456 & hard & yes \\
4086\textunderscore b  & 53439.45365 & 353069043 & 353070147 & 1104 & hard & yes \\
4089\textunderscore a  & 53442.97754 & 353373187 & 353374931 & 1744 & hard & yes \\
4089\textunderscore b  & 53443.04615 & 353379171 & 353380803 & 1632 & hard & yes \\
4090\textunderscore a  & 53443.11328 & 353385075 & 353386499 & 1424 & hard & yes \\
4090\textunderscore b  & 53443.25124 & 353396851 & 353398563 & 1712 & hard & yes \\
4091\textunderscore a  & 53444.02791 & 353464035 & 353465587 & 1552 & hard & yes \\
4091\textunderscore b  & 53444.10041 & 353470019 & 353472131 & 2112 & hard & yes \\
4093\textunderscore a  & 53446.26198 & 353657363 & 353658307 & 944 & hard & yes \\
4093\textunderscore b  & 53446.39921 & 353669139 & 353670243 & 1104 & hard & yes \\
4093\textunderscore c  & 53446.46624 & 353674755 & 353676211 & 1456 & hard & yes \\
4095\textunderscore a  & 53448.23272 & 353827075 & 353829139 & 2064 & hard & yes \\
4095\textunderscore b  & 53448.29735 & 353832979 & 353834403 & 1424 & hard & yes \\
4103\textunderscore a  & 53456.29458 & 354523443 & 354525859 & 2416 & hard & yes \\
4119a\textunderscore a  & 53472.27254 & 355904579 & 355905715 & 1136 & hard & yes \\
4119b\textunderscore a  & 53472.94078 & 355961203 & 355964563 & 3360 & hard & yes \\
4119b\textunderscore b  & 53473.00624 & 355966851 & 355970227 & 3376 & hard & yes \\
4120a\textunderscore a  & 53473.07272 & 355972659 & 355975907 & 3248 & hard & yes \\
4120a\textunderscore b  & 53473.13745 & 355978179 & 355981571 & 3392 & hard & yes \\
4120b\textunderscore a  & 53473.99069 & 356051987 & 356055203 & 3216 & hard & yes \\
4126\textunderscore a  & 53479.25041 & 356507667 & 356508403 & 736 & hard & yes \\
4162\textunderscore a  & 53515.08652 & 359603219 & 359605331 & 2112 & soft & yes \\
4162\textunderscore b  & 53515.15319 & 359608867 & 359611203 & 2336 & soft & no \\
4175\textunderscore a  & 53528.01763 & 360720819 & 360722227 & 1408 & soft & no \\
4189\textunderscore a  & 53542.04541 & 361932835 & 361934211 & 1376 & soft & no \\
4194\textunderscore a  & 53547.94004 & 362441955 & 362443683 & 1728 & soft & no \\
4195\textunderscore a  & 53548.00476 & 362447859 & 362448963 & 1104 & soft & no \\
4203\textunderscore a  & 53555.99976 & 363138131 & 363140227 & 2096 & soft & no \\
4217\textunderscore a  & 53570.80745 & 364416883 & 364420243 & 3360 & soft & no \\
4224\textunderscore a  & 53577.89837 & 365030611 & 365031827 & 1216 & soft & no \\
4225\textunderscore a  & 53578.00180 & 365039747 & 365040563 & 816 & soft & yes \\
4225\textunderscore b  & 53578.06772 & 365045395 & 365046307 & 912 & soft & no \\
4235\textunderscore a  & 53588.84356 & 365976099 & 365977667 & 1568 & soft & no \\
4235\textunderscore b  & 53588.91069 & 365982035 & 365983331 & 1296 & soft & no \\
4247\textunderscore a  & 53600.90013 & 367017667 & 367019475 & 1808 & soft & no \\
4274b\textunderscore a  & 53627.87643 & 369348883 & 369349763 & 880 & soft & yes \\
4287\textunderscore a  & 53640.40930 & 370430451 & 370433875 & 3424 & soft & yes \\
4293\textunderscore a  & 53646.77578 & 370981427 & 370983027 & 1600 & hard & yes \\
4300\textunderscore a  & 53653.71856 & 371581075 & 371583091 & 2016 & hard & yes \\
4300\textunderscore b  & 53653.78143 & 371586867 & 371588163 & 1296 & hard & yes \\
4307\textunderscore a  & 53660.00152 & 372123267 & 372126595 & 3328 & hard & yes \\
4307\textunderscore b  & 53660.06309 & 372128867 & 372131635 & 2768 & hard & yes \\
4308\textunderscore a  & 53661.71541 & 372272227 & 372273795 & 1568 & hard & yes \\
4316\textunderscore a  & 53669.70476 & 372962131 & 372964451 & 2320 & hard & yes \\
4316\textunderscore b  & 53669.77032 & 372967795 & 372970115 & 2320 & hard & yes \\
4331\textunderscore a  & 53684.58550 & 374248323 & 374249651 & 1328 & soft & yes \\
4331\textunderscore b  & 53684.65328 & 374254371 & 374255315 & 944 & soft & yes \\
4334\textunderscore a  & 53687.66559 & 374514643 & 374515571 & 928 & soft & yes \\
4334\textunderscore b  & 53687.76800 & 374523699 & 374524211 & 512 & soft & yes \\
4365\textunderscore a  & 53718.58328 & 377185139 & 377187651 & 2512 & hard & yes \\
4365\textunderscore b  & 53718.64411 & 377189987 & 377193315 & 3328 & hard & yes \\
4370\textunderscore a  & 53723.48282 & 377608835 & 377610595 & 1760 & hard & yes \\
4370\textunderscore b  & 53723.50106 & 377610659 & 377611923 & 1264 & hard & yes \\
4370\textunderscore c  & 53723.55911 & 377614867 & 377617747 & 2880 & hard & yes \\
4377\textunderscore a  & 53730.43411 & 378208803 & 378211811 & 3008 & hard & yes \\
4377\textunderscore b  & 53730.51661 & 378216995 & 378217875 & 880 & hard & yes \\
4387\textunderscore a  & 53740.47429 & 379077106 & 379078450 & 1344 & hard & yes \\
4387\textunderscore b  & 53740.54058 & 379082930 & 379084082 & 1152 & hard & yes \\
4387\textunderscore c  & 53740.60697 & 379088818 & 379089666 & 848 & hard & yes \\
4391\textunderscore a  & 53744.46438 & 379422194 & 379422850 & 656 & hard & yes \\
4418\textunderscore a  & 53771.52180 & 381759283 & 381761283 & 2000 & hard & yes \\
4425\textunderscore a  & 53778.32680 & 382346563 & 382349907 & 3344 & hard & yes \\
4435\textunderscore a  & 53788.29726 & 383208963 & 383210403 & 1440 & hard & yes \\
4435\textunderscore b  & 53788.43134 & 383220819 & 383221715 & 896 & hard & yes \\
4441\textunderscore a  & 53794.32393 & 383729619 & 383731155 & 1536 & hard & yes \\
4450\textunderscore a  & 53803.29522 & 384504547 & 384506467 & 1920 & hard & yes \\
4450\textunderscore b  & 53803.36208 & 384510435 & 384512131 & 1696 & hard & yes \\
4456\textunderscore a  & 53809.25402 & 385019203 & 385021491 & 2288 & hard & yes \\
4456\textunderscore b  & 53809.31967 & 385024883 & 385027155 & 2272 & hard & yes \\
4462\textunderscore a  & 53815.21097 & 385533619 & 385536435 & 2816 & hard & yes \\
4476\textunderscore a  & 53829.22263 & 386744355 & 386746915 & 2560 & hard & yes \\
4481\textunderscore a  & 53834.86022 & 387231011 & 387234435 & 3424 & hard & yes \\
4481\textunderscore b  & 53834.92550 & 387236627 & 387240099 & 3472 & hard & yes \\
4484\textunderscore a  & 53837.16532 & 387431203 & 387432563 & 1360 & hard & yes \\
4498a\textunderscore a  & 53851.11411 & 388636115 & 388638003 & 1888 & hard & yes \\
4498a\textunderscore b  & 53851.18069 & 388641923 & 388643699 & 1776 & hard & yes \\
4498b\textunderscore a  & 53851.24735 & 388647795 & 388649347 & 1552 & hard & yes \\
4498b\textunderscore b  & 53851.31272 & 388653699 & 388654739 & 1040 & hard & yes \\
4499\textunderscore a  & 53852.16300 & 388726787 & 388728579 & 1792 & hard & yes \\
4506\textunderscore a  & 53859.23513 & 389337715 & 389339715 & 2000 & hard & yes \\
4506\textunderscore b  & 53859.29291 & 389342035 & 389345379 & 3344 & hard & yes \\
4580\textunderscore a  & 53933.90402 & 395789443 & 395790771 & 1328 & hard & yes \\
4581\textunderscore a  & 53934.00698 & 395798627 & 395799379 & 752 & hard & yes \\
4581\textunderscore b  & 53934.07328 & 395804339 & 395805123 & 784 & hard & yes \\
4586\textunderscore a  & 53939.86430 & 396304323 & 396305827 & 1504 & hard & yes \\
4586\textunderscore b  & 53939.99671 & 396316179 & 396316851 & 672 & hard & yes \\
4587\textunderscore a  & 53940.06522 & 396322067 & 396322803 & 736 & hard & yes \\
4594\textunderscore b  & 53947.91995 & 397000307 & 397001859 & 1552 & hard & yes \\
4643\textunderscore b  & 53996.24115 & 401174339 & 401177731 & 3392 & hard & yes \\
4652\textunderscore b  & 54005.81069 & 402001971 & 402003715 & 1744 & hard & yes \\
4658\textunderscore a  & 54011.70235 & 402510867 & 402512899 & 2032 & hard & yes \\
4658\textunderscore b  & 54011.76615 & 402516227 & 402518563 & 2336 & hard & yes \\
4658\textunderscore c  & 54011.82559 & 402520851 & 402524211 & 3360 & hard & yes \\
4666\textunderscore a  & 54019.68421 & 403199859 & 403203171 & 3312 & hard & yes \\
4666\textunderscore b  & 54019.74958 & 403205507 & 403208819 & 3312 & hard & yes \\
4672\textunderscore a  & 54025.44634 & 403697699 & 403701027 & 3328 & hard & yes \\
4674\textunderscore a  & 54027.68032 & 403891379 & 403893379 & 2000 & hard & yes \\
4674\textunderscore b  & 54027.73865 & 403895811 & 403899027 & 3216 & hard & yes \\
4680\textunderscore b  & 54033.74726 & 404416179 & 404416947 & 768 & hard & yes \\
4697\textunderscore a  & 54050.06948 & 405825123 & 405828483 & 3360 & hard & yes \\
4697\textunderscore b  & 54050.13485 & 405830771 & 405834131 & 3360 & hard & yes \\
4698\textunderscore a  & 54051.58430 & 405956787 & 405958579 & 1792 & hard & yes \\
4698\textunderscore b  & 54051.65115 & 405962675 & 405964243 & 1568 & hard & yes \\
4698\textunderscore c  & 54051.71745 & 405968483 & 405969891 & 1408 & hard & yes \\
4698\textunderscore d  & 54051.78319 & 405974323 & 405975411 & 1088 & hard & yes \\
4705\textunderscore a  & 54058.97430 & 406594547 & 406597811 & 3264 & hard & yes \\
4707\textunderscore a  & 54060.55161 & 406731347 & 406733571 & 2224 & hard & yes \\
4707\textunderscore b  & 54060.61809 & 406737171 & 406739235 & 2064 & hard & yes \\
4707\textunderscore c  & 54060.74772 & 406748259 & 406750547 & 2288 & hard & yes \\
4714\textunderscore a  & 54067.55235 & 407335731 & 407338915 & 3184 & hard & yes \\
4714\textunderscore b  & 54067.61680 & 407341203 & 407344579 & 3376 & hard & yes \\
4725\textunderscore a  & 54078.49013 & 408281075 & 408283619 & 2544 & hard & yes \\
4725\textunderscore b  & 54078.53698 & 408285955 & 408286835 & 880 & hard & yes \\
4725\textunderscore c  & 54078.55671 & 408286915 & 408289283 & 2368 & hard & yes \\
4725\textunderscore d  & 54078.60476 & 408291587 & 408292915 & 1328 & hard & yes \\
4737\textunderscore a  & 54090.54809 & 409323667 & 409324643 & 976 & hard & yes \\
4737\textunderscore b  & 54090.61485 & 409329539 & 409330307 & 768 & hard & yes \\
4737\textunderscore c  & 54090.68161 & 409335411 & 409335971 & 560 & hard & yes \\
4744\textunderscore a  & 54097.48606 & 409922819 & 409924371 & 1552 & hard & yes \\
4744\textunderscore b  & 54097.55282 & 409928691 & 409930035 & 1344 & hard & yes \\
4747\textunderscore a  & 54100.43078 & 410177123 & 410178915 & 1792 & hard & yes \\
4747\textunderscore b  & 54100.49772 & 410183027 & 410184579 & 1552 & hard & yes \\
4747\textunderscore c  & 54100.56328 & 410188819 & 410190115 & 1296 & hard & yes \\
4758\textunderscore a  & 54111.42671 & 411127011 & 411129123 & 2112 & hard & yes \\
4758\textunderscore b  & 54111.49282 & 411132723 & 411134835 & 2112 & hard & yes \\
4758\textunderscore c  & 54111.55671 & 411138099 & 411140499 & 2400 & hard & yes \\
4758\textunderscore d  & 54111.61559 & 411142803 & 411145971 & 3168 & hard & yes \\
4765\textunderscore a  & 54118.42597 & 411731155 & 411734451 & 3296 & hard & yes \\
4765\textunderscore b  & 54118.49143 & 411736803 & 411740115 & 3312 & hard & yes \\
4765\textunderscore c  & 54118.55680 & 411742435 & 411745779 & 3344 & hard & yes \\
4771\textunderscore a  & 54124.38328 & 412245827 & 412249203 & 3376 & hard & yes \\
4771\textunderscore b  & 54124.44893 & 412251523 & 412254851 & 3328 & hard & yes \\
4771\textunderscore c  & 54124.51439 & 412257171 & 412260515 & 3344 & hard & yes \\
4778\textunderscore a  & 54131.38791 & 412851059 & 412854371 & 3312 & hard & yes \\
4778\textunderscore b  & 54131.44069 & 412856755 & 412857795 & 1040 & hard & yes \\
4778\textunderscore c  & 54131.50791 & 412862707 & 412863459 & 752 & hard & yes \\
4778\textunderscore d  & 54131.57235 & 412868051 & 412869251 & 1200 & hard & yes \\
4784\textunderscore a  & 54137.35911 & 413368035 & 413369219 & 1184 & hard & yes \\
4784\textunderscore b  & 54137.42717 & 413374131 & 413374883 & 752 & hard & yes \\
4784\textunderscore c  & 54137.52763 & 413382803 & 413383571 & 768 & hard & yes \\
4791\textunderscore a  & 54144.36522 & 413973299 & 413974611 & 1312 & hard & yes \\
4791\textunderscore c  & 54144.49902 & 413985091 & 413985939 & 848 & hard & yes \\
4798\textunderscore a  & 54151.30208 & 414572403 & 414574195 & 1792 & hard & yes \\
4798\textunderscore b  & 54151.36911 & 414578307 & 414579875 & 1568 & hard & yes \\
4798\textunderscore c  & 54151.50235 & 414590019 & 414591187 & 1168 & hard & yes \\
4806\textunderscore a  & 54159.28661 & 415262099 & 415264227 & 2128 & hard & yes \\
4806\textunderscore c  & 54159.41865 & 415273779 & 415275363 & 1584 & hard & yes \\
4813\textunderscore a  & 54166.94930 & 415924435 & 415926003 & 1568 & hard & yes \\
4820a\textunderscore a  & 54173.16828 & 416461731 & 416463347 & 1616 & hard & yes \\
4820b\textunderscore a  & 54173.42559 & 416483571 & 416485971 & 2400 & hard & yes \\
4824\textunderscore a  & 54177.40291 & 416827635 & 416829187 & 1552 & hard & yes \\
4830\textunderscore a  & 54183.23930 & 417330995 & 417334355 & 3360 & hard & yes \\
4834\textunderscore a  & 54187.88726 & 417732531 & 417735987 & 3456 & hard & yes \\
4840\textunderscore a  & 54193.20356 & 418192915 & 418194259 & 1344 & hard & yes \\
4840\textunderscore b  & 54193.27032 & 418198803 & 418199907 & 1104 & hard & yes \\
4840\textunderscore c  & 54193.33726 & 418204707 & 418205571 & 864 & hard & yes \\
4861a\textunderscore a  & 54214.01022 & 419990131 & 419992435 & 2304 & hard & yes \\
4861a\textunderscore b  & 54214.07421 & 419996019 & 419997603 & 1584 & hard & yes \\
4861b\textunderscore a  & 54214.59634 & 420040419 & 420043427 & 3008 & hard & yes \\
4869\textunderscore a  & 54222.12606 & 420690835 & 420694147 & 3312 & hard & yes \\
4869\textunderscore b  & 54222.19143 & 420696467 & 420699811 & 3344 & hard & yes \\
4869\textunderscore c  & 54222.25680 & 420702115 & 420705459 & 3344 & hard & yes \\
4873\textunderscore a  & 54226.63828 & 421081011 & 421083683 & 2672 & hard & yes \\
4876\textunderscore b  & 54229.19504 & 421301571 & 421304931 & 3360 & hard & yes \\
4879\textunderscore a  & 54232.45874 & 421584355 & 421586115 & 1760 & hard & yes \\
4882\textunderscore a  & 54235.13689 & 421816195 & 421817059 & 864 & hard & yes \\
4882\textunderscore b  & 54235.20328 & 421821891 & 421822835 & 944 & hard & yes \\
4890\textunderscore a  & 54243.15374 & 422508819 & 422509747 & 928 & hard & yes \\
4890\textunderscore b  & 54243.25374 & 422517635 & 422518211 & 576 & hard & yes \\
4898\textunderscore a  & 54251.13809 & 423198467 & 423199795 & 1328 & hard & yes \\
4898\textunderscore b  & 54251.20448 & 423204275 & 423205459 & 1184 & hard & yes \\
4903\textunderscore c  & 54256.17726 & 423633795 & 423635235 & 1440 & hard & yes \\
4911\textunderscore a  & 54264.01717 & 424311667 & 424312099 & 432 & hard & yes \\
4932\textunderscore a  & 54285.95837 & 426206803 & 426208403 & 1600 & soft & yes \\
4951\textunderscore a  & 54304.87402 & 427841107 & 427842723 & 1616 & soft & yes \\
4951\textunderscore b  & 54304.94226 & 427846979 & 427848643 & 1664 & soft & yes \\
4967\textunderscore a  & 54320.83921 & 429219795 & 429222819 & 3024 & soft & no \\
4973a\textunderscore a  & 54326.32976 & 429694547 & 429696835 & 2288 & soft & no \\
4973b\textunderscore a  & 54326.72800 & 429728419 & 429731779 & 3360 & soft & yes \\
4975\textunderscore a  & 54328.96967 & 429923507 & 429924051 & 544 & soft & yes \\
4975\textunderscore b  & 54329.00958 & 429926563 & 429927891 & 1328 & soft & yes \\
4981\textunderscore a  & 54334.83356 & 430429603 & 430431235 & 1632 & soft & no \\
4981\textunderscore b  & 54334.89504 & 430435267 & 430436195 & 928 & soft & no \\
4985\textunderscore a  & 54338.85124 & 430777107 & 430777987 & 880 & soft & no \\
4985\textunderscore b  & 54338.95282 & 430785891 & 430786755 & 864 & soft & no \\
4993\textunderscore a  & 54346.76958 & 431460947 & 431462435 & 1488 & soft & no \\
4993\textunderscore b  & 54346.83541 & 431466835 & 431467923 & 1088 & soft & no \\
4993\textunderscore c  & 54346.90328 & 431472739 & 431473747 & 1008 & soft & no \\
4998\textunderscore a  & 54351.74217 & 431890531 & 431892115 & 1584 & soft & no \\
4998\textunderscore b  & 54351.80967 & 431896403 & 431897907 & 1504 & soft & no \\
4998\textunderscore c  & 54351.87597 & 431902211 & 431903555 & 1344 & soft & no \\
4999\textunderscore a  & 54352.13884 & 431925011 & 431926179 & 1168 & soft & no \\
5005\textunderscore a  & 54358.34356 & 432460003 & 432463363 & 3360 & soft & no \\
5005\textunderscore b  & 54358.40171 & 432465699 & 432467715 & 2016 & soft & no \\
5018\textunderscore c  & 54371.11059 & 433564243 & 433565267 & 1024 & soft & yes \\
5019\textunderscore a  & 54372.94847 & 433722691 & 433724403 & 1712 & soft & no \\
5020\textunderscore a  & 54373.06402 & 433732419 & 433734643 & 2224 & soft & no \\
5044\textunderscore a  & 54397.62597 & 435854931 & 435856435 & 1504 & soft & no \\
5044\textunderscore b  & 54397.69282 & 435860819 & 435862099 & 1280 & soft & no \\
5050\textunderscore a  & 54403.64643 & 436375011 & 436376691 & 1680 & soft & no \\
5050\textunderscore b  & 54403.71198 & 436380931 & 436382099 & 1168 & soft & no \\
5058\textunderscore a  & 54411.62893 & 437064579 & 437066499 & 1920 & soft & yes \\
5058\textunderscore b  & 54411.69217 & 437070387 & 437071619 & 1232 & soft & yes \\
5071\textunderscore a  & 54424.70865 & 438194099 & 438197155 & 3056 & soft & no \\
5085\textunderscore a  & 54438.51930 & 439387219 & 439390515 & 3296 & soft & no \\
5093\textunderscore a  & 54446.51476 & 440079203 & 440080147 & 944 & soft & yes \\
5100\textunderscore a  & 54453.51856 & 440684003 & 440685603 & 1600 & soft & no \\
5100\textunderscore b  & 54453.58513 & 440689859 & 440691251 & 1392 & soft & no \\
5114\textunderscore b  & 54467.51791 & 441893155 & 441895539 & 2384 & soft & yes \\
5134\textunderscore a  & 54487.52393 & 443622387 & 443623347 & 960 & soft & yes \\
5134\textunderscore b  & 54487.59022 & 443628035 & 443629155 & 1120 & soft & yes \\
5140\textunderscore a  & 54493.37513 & 444127795 & 444129027 & 1232 & soft & yes \\
5148\textunderscore b  & 54501.42550 & 444823299 & 444824627 & 1328 & soft & no \\
5162\textunderscore a  & 54515.29115 & 446021011 & 446022899 & 1888 & soft & no \\
5162\textunderscore b  & 54515.35754 & 446026787 & 446028595 & 1808 & soft & no \\
5168\textunderscore a  & 54521.30847 & 446540659 & 446543043 & 2384 & soft & no \\
5174\textunderscore a  & 54527.26272 & 447055715 & 447056883 & 1168 & soft & yes \\
5180\textunderscore a  & 54533.34356 & 447580339 & 447583027 & 2688 & soft & no \\
5205\textunderscore a  & 54558.15513 & 449724707 & 449726099 & 1392 & soft & no \\
5205\textunderscore b  & 54558.28698 & 449736387 & 449737203 & 816 & soft & no \\
5211\textunderscore a  & 54564.17541 & 450244675 & 450246435 & 1760 & soft & no \\
5211\textunderscore b  & 54564.23735 & 450250467 & 450251347 & 880 & soft & yes \\
5216\textunderscore a  & 54569.34032 & 450690259 & 450693347 & 3088 & soft & yes \\
5231\textunderscore a  & 54584.13411 & 451968963 & 451971011 & 2048 & hard & yes \\
5231\textunderscore b  & 54584.19217 & 451973331 & 451976675 & 3344 & hard & yes \\
5236\textunderscore a  & 54589.10643 & 452398515 & 452400675 & 2160 & hard & yes \\
5236\textunderscore b  & 54589.28217 & 452414307 & 452415251 & 944 & hard & yes \\
5244\textunderscore a  & 54597.09578 & 453089203 & 453090547 & 1344 & hard & yes \\
5244\textunderscore b  & 54597.16309 & 453095187 & 453096195 & 1008 & hard & yes \\
5244\textunderscore c  & 54597.22976 & 453101043 & 453101859 & 816 & hard & yes \\
5252\textunderscore a  & 54605.07772 & 453778691 & 453780339 & 1648 & hard & yes \\
5262\textunderscore a  & 54615.08319 & 454643251 & 454644723 & 1472 & hard & yes \\
5262\textunderscore b  & 54615.21569 & 454654387 & 454656483 & 2096 & hard & yes \\
5266\textunderscore a  & 54619.07374 & 454987811 & 454989731 & 1920 & hard & yes \\
5266\textunderscore b  & 54619.13948 & 454993891 & 454995011 & 1120 & hard & yes \\
5275\textunderscore a  & 54628.16115 & 455772531 & 455775315 & 2784 & hard & yes \\
5280\textunderscore a  & 54633.07171 & 456196659 & 456199731 & 3072 & hard & yes \\
5289\textunderscore a  & 54642.96384 & 457052243 & 457053507 & 1264 & hard & yes \\
5290\textunderscore a  & 54643.03171 & 457058323 & 457059155 & 832 & hard & yes \\
5290\textunderscore b  & 54643.13263 & 457067091 & 457067827 & 736 & hard & yes \\
5291\textunderscore a  & 54644.99384 & 457227731 & 457228803 & 1072 & hard & yes \\
5291\textunderscore b  & 54645.06050 & 457233667 & 457234387 & 720 & hard & yes \\
5307\textunderscore a  & 54660.95550 & 458606451 & 458608259 & 1808 & hard & yes \\
5308\textunderscore a  & 54661.01911 & 458612339 & 458613363 & 1024 & hard & yes \\
5316\textunderscore a  & 54669.06717 & 459307203 & 459309203 & 2000 & hard & yes \\
5316\textunderscore b  & 54669.12439 & 459311523 & 459314771 & 3248 & hard & yes \\
5320\textunderscore a  & 54673.05661 & 459651731 & 459654051 & 2320 & hard & yes \\
5326\textunderscore a  & 54679.07208 & 460171107 & 460174147 & 3040 & hard & yes \\
5344\textunderscore a  & 54697.86254 & 461795571 & 461796675 & 1104 & hard & yes \\
5344\textunderscore b  & 54697.92939 & 461801475 & 461802323 & 848 & hard & yes \\
5349\textunderscore a  & 54702.83430 & 462224979 & 462226387 & 1408 & hard & yes \\
5358\textunderscore a  & 54711.72726 & 462993091 & 462994979 & 1888 & hard & yes \\
5364\textunderscore a  & 54717.74439 & 463512947 & 463514883 & 1936 & hard & yes \\
5364\textunderscore b  & 54717.81282 & 463518819 & 463520835 & 2016 & hard & yes \\
5370\textunderscore a  & 54723.82782 & 464038131 & 464040915 & 2784 & hard & yes \\
5547\textunderscore a  & 54900.72245 & 479322163 & 479324275 & 2112 & hard & yes \\
5653\textunderscore a  & 55006.97337 & 488502627 & 488503971 & 1344 & soft & yes \\
5653\textunderscore b  & 55007.03735 & 488508515 & 488509139 & 624 & soft & yes \\
5658\textunderscore a  & 55011.81059 & 488920067 & 488922403 & 2336 & soft & yes \\
5695\textunderscore a  & 55048.83791 & 492119731 & 492121059 & 1328 & soft & yes \\
5710\textunderscore a  & 55063.81476 & 493413475 & 493415315 & 1840 & hard & yes \\
5710\textunderscore b  & 55063.87763 & 493419331 & 493420323 & 992 & hard & yes \\
5715\textunderscore a  & 55068.98115 & 493859811 & 493861731 & 1920 & hard & yes \\
5791\textunderscore a  & 55144.53208 & 500387987 & 500388755 & 768 & hard & yes \\
5797\textunderscore a  & 55150.54606 & 500907235 & 500908723 & 1488 & hard & yes \\
5912\textunderscore a  & 55265.58245 & 510846755 & 510847491 & 736 & hard & yes \\
5918\textunderscore a  & 55271.26828 & 511337379 & 511339379 & 2000 & hard & yes \\
5918\textunderscore b  & 55271.33365 & 511343331 & 511344723 & 1392 & hard & yes \\
5924\textunderscore a  & 55277.60124 & 511884083 & 511887011 & 2928 & hard & yes \\
5933\textunderscore a  & 55286.42226 & 512646723 & 512648643 & 1920 & hard & yes \\
5937\textunderscore a  & 55290.68495 & 513015683 & 513016275 & 592 & hard & yes \\
5946\textunderscore a  & 55299.19356 & 513750579 & 513751667 & 1088 & hard & yes \\
6071\textunderscore a  & 55424.90782 & 524612131 & 524613539 & 1408 & hard & yes \\
6071\textunderscore b  & 55424.97634 & 524617763 & 524619747 & 1984 & hard & yes \\
6081\textunderscore a  & 55434.59189 & 525449091 & 525449987 & 896 & hard & yes \\
6100\textunderscore a  & 55453.66985 & 527097251 & 527098499 & 1248 & hard & yes \\
6107\textunderscore a  & 55460.67013 & 527701795 & 527703603 & 1808 & hard & yes \\
6114\textunderscore a  & 55467.99208 & 528334547 & 528336083 & 1536 & hard & yes \\
6120\textunderscore a  & 55473.53671 & 528813475 & 528815267 & 1792 & hard & yes \\
6128\textunderscore a  & 55481.64115 & 529513603 & 529515587 & 1984 & hard & yes \\
6143\textunderscore a  & 55496.60893 & 530806147 & 530809475 & 3328 & hard & yes \\
6148\textunderscore a  & 55501.56226 & 531235379 & 531236179 & 800 & hard & yes \\
6148\textunderscore b  & 55501.58328 & 531236867 & 531238323 & 1456 & hard & yes \\
6162\textunderscore a  & 55515.63948 & 532451331 & 532452771 & 1440 & hard & yes \\
6239\textunderscore a  & 55592.47587 & 539090131 & 539091299 & 1168 & hard & yes \\
6247\textunderscore a  & 55600.32022 & 539766771 & 539770163 & 3392 & hard & yes \\
6255\textunderscore a  & 55608.30476 & 540457603 & 540459059 & 1456 & hard & yes \\
6255\textunderscore b  & 55608.37161 & 540463491 & 540464723 & 1232 & hard & yes \\
6262\textunderscore a  & 55615.29448 & 541061395 & 541063091 & 1696 & hard & yes \\
6262\textunderscore b  & 55615.36171 & 541067283 & 541068819 & 1536 & hard & yes \\
6269\textunderscore a  & 55622.28393 & 541665123 & 541667139 & 2016 & hard & yes \\
6269\textunderscore b  & 55622.34597 & 541671027 & 541671955 & 928 & hard & yes \\
6275\textunderscore a  & 55628.29328 & 542184227 & 542186451 & 2224 & hard & yes \\
6304\textunderscore b  & 55657.24171 & 544685955 & 544687011 & 1056 & hard & yes \\
6311\textunderscore a  & 55664.16180 & 545283667 & 545285091 & 1424 & hard & yes \\
6311\textunderscore b  & 55664.22985 & 545289555 & 545290963 & 1408 & hard & yes \\
6339\textunderscore a  & 55692.22745 & 547708387 & 547710115 & 1728 & hard & yes \\
6345\textunderscore a  & 55698.11347 & 548216147 & 548219459 & 3312 & hard & yes \\
6352\textunderscore a  & 55705.04847 & 548816339 & 548817635 & 1296 & hard & yes \\
6387\textunderscore a  & 55740.09791 & 551843939 & 551846579 & 2640 & hard & yes \\
6394\textunderscore a  & 55747.01217 & 552441891 & 552443411 & 1520 & hard & yes \\
6398\textunderscore a  & 55751.90569 & 552864963 & 552865939 & 976 & hard & yes \\
6398\textunderscore b  & 55751.93032 & 552866803 & 552868355 & 1552 & hard & yes \\
6479\textunderscore a  & 55832.74402 & 559848547 & 559851219 & 2672 & soft & yes \\
6483\textunderscore a  & 55836.97504 & 560214419 & 560216467 & 2048 & soft & yes \\
6497\textunderscore a  & 55850.67198 & 561398371 & 561399347 & 976 & soft & no \\
6548\textunderscore a  & 55901.49522 & 565788291 & 565791683 & 3392 & hard & yes \\
6556\textunderscore a  & 55909.46115 & 566477475 & 566479011 & 1536 & hard & yes \\
6556\textunderscore b  & 55909.52809 & 566483411 & 566484643 & 1232 & hard & yes \\
6560\textunderscore a  & 55913.16634 & 566796675 & 566800067 & 3392 & hard & yes \\
6562\textunderscore a  & 55915.52393 & 567001315 & 567002819 & 1504 & hard & yes \\
6562\textunderscore b  & 55915.59059 & 567007203 & 567008451 & 1248 & hard & yes \\
6568\textunderscore a  & 55921.45272 & 567513347 & 567515283 & 1936 & hard & yes \\
6568\textunderscore b  & 55921.51902 & 567519171 & 567520915 & 1744 & hard & yes \\
6574\textunderscore a  & 55927.11476 & 568001875 & 568005155 & 3280 & hard & yes \\

\end{longtable}
\begin{table}[h]
\begin{tabular}{lc}

$^1$ Data reference name, using MET day (see note 3). \\
$^2$ Modified Julian Date of exposure midpoint; MDJ = JD - 2400000.5. \\
$^3$ Mission Elapsed Time (MET), here in integer seconds, is the time since 1994 January 1 0 h (UTC). The truncated fraction is 0.374 s. \\ RXTE Standard 2 data is collected during 16-s intervals of Spacecraft time (SCT), which is related by: MET = SCT + 3.374 \\
$^4$ Indicates whether a good-fit (i.e. a fit with $\chi^{2}_{\nu} <$ 2) was achieved or not. \\

\end{tabular}
